Globular Cluster Abundances from High-Resolution, Integrated-Light Spectroscopy. IV. The Large Magellanic Cloud: $\alpha$, Fe-peak, Light, and Heavy Elements

We present detailed chemical abundances in 8 clusters in the Large Magellanic Cloud (LMC). We measure abundances of 22 elements for clusters spanning a range in age of 0.05 to 12 Gyr, providing a comprehensive picture of the chemical enrichment and star formation history of the LMC. The abundances were obtained from individual absorption lines using a new method for analysis of high resolution ($R\sim$25,000) integrated light spectra of star clusters. This method was developed and presented in Papers I, II, and III of this series. In this paper, we develop an additional integrated light $\chi^2$-minimization spectral synthesis technique to facilitate measurement of weak ($\sim$15 m\AA) spectral lines and abundances in low signal-to-noise ratio data (S/N$\sim$30). Additionally, we supplement the integrated light abundance measurements with detailed abundances that we measure for individual stars in the youngest clusters (Age$<$2 Gyr) in our sample. In both the integrated light and stellar abundances we find evolution of [$\alpha$/Fe] with [Fe/H] and age. Fe-peak abundance ratios are similar to those in the Milky Way, with the exception of [Cu/Fe] and [Mn/Fe], which are sub-solar at high metallicities. The heavy elements Ba, La, Nd, Sm, and Eu are significantly enhanced in the youngest clusters. Also, the heavy to light s-process ratio is elevated relative to the Milky Way ([Ba/Y]$>+0.5$) and increases with decreasing age, indicating a strong contribution of low-metallicity AGB star ejecta to the interstellar medium throughout the later history of the LMC. We also find a correlation of integrated light Na and Al abundances with cluster mass, in the sense that more massive, older clusters are enriched in the light elements Na and Al with respect to Fe, which implies that these clusters harbor star-to-star abundance variations as is common in the Milky Way.

==> (inline-0) <==
\begin{deluxetable}{rrcrr}
\small
\tablecolumns{5}
\tablewidth{0pc}
\tablecaption{LMC Cluster Properties \label{tab:previous_results}}
\tablehead{
\colhead{Cluster} & \colhead{Age\tablenotemark{a}} &    \colhead{[Fe/H]} & \colhead{[$\alpha$/Fe]\tablenotemark{b}} &\colhead{Ref.\tablenotemark{c}} \\ &\colhead{ILS} &\colhead{ILS} &\colhead{Lit} }

\startdata
\sidehead{Old ($>$ 5 Gyrs)}

\hline
\\
NGC 1916	&	$>$5 &      $-$1.54  $\pm$ 0.04	 &\nodata		 		\\
NGC 2019	&$>$7 &     $-$1.67 $\pm$ 0.03	     &$+$0.20	&1\\
NGC 2005		 &$>$5      &$-$1.54 $\pm$  0.04			&$+$0.05	&1 \\
\\
\sidehead{Intermediate Age (1-3 Gyrs)}

\hline
\\
NGC 1978		&1.0-3.0 &    $-$0.54  $\pm$ 0.18
&$+$0.02, $+$0.38  	& 2, 3 \\
		                                                        
NGC 1718		&1.0-2.5 &   $-$0.70   $\pm$ 0.03			&\nodata	 \\
\\
\sidehead{Young ($<$ 1 Gyr)}

\hline
\\
NGC 1866    &0.10-0.50 &   $-$0.27    $\pm$ 0.16		&$+$0.08,$+$0.00   & 3,4	\\
NGC 1711				&0.06-0.10& $-$0.57 $\pm$    0.07		&\nodata & 	\\
NGC 2100				&$<$0.04&          $-0.40<$[Fe/H]$<$$+$0.03 		&$-$0.06 &5	\\

\enddata
\scriptsize

\tablenotetext{a}{Ages listed in Gyrs}
\tablenotetext{b}{Mean of [Si/Fe], [Ca/Fe], and [Ti/Fe] abundances
  from 1, 2, 4 and 5, and mean of [O/Fe] from  3.}
\tablenotetext{c}{References for column 5:
  1. \citetalias{johnson06}, 2. \citetalias{mucc08int},  3. \citetalias{hill00}, 4. \citetalias{mucc1866}, 5.\cite{1994A&A...282..717J}  }

\end{deluxetable}

\clearpage

\LongTables

%\begin{landscape}

\begin{deluxetable}{rrrrccccccccc}

\tablecolumns{13}
\tablewidth{0pc}
\tablecaption{Line Parameters and Integrated Light Equivalent Widths for LMC GCs \label{tab:linetable_nf}}
\tablehead{\colhead{Species} & \colhead{$\lambda$}   & \colhead{E.P.} & \colhead{log {\it gf}}   & \colhead{EW(m\AA)} & \colhead{EW(m\AA)} & \colhead{EW(m\AA)} & \colhead{EW(m\AA)} & \colhead{EW(m\AA)}& \colhead{EW(m\AA)}& \colhead{EW(m\AA)}& \colhead{EW(m\AA)}& \colhead{type}\\ 
\colhead{} & \colhead{(\AA)} & \colhead{(eV)} &\colhead{} & \colhead{1916}&\colhead{2005}&\colhead{2019}&\colhead{1978}&\colhead{1718}&\colhead{1866}&\colhead{1711}&\colhead{2100}&\colhead{}}

\startdata

  O  I &7771.941 &  9.146 &  0.369 &  0.00 &  0.00 &  0.00 &  \nodata & \nodata& 113.7 & \nodata & \nodata  & SYN\\
  O  I &7775.391 &  9.146 &  0.001 &  \nodata &  \nodata &  \nodata &  \nodata & \nodata& 92.0 & \nodata & \nodata & SYN\\
\\

Na  I &5682.650 &  2.100 & -0.700 & 27.7 & 56.7 & 39.9 & 121.2 & 66.5 & 73.6 & \nodata & \nodata & SYN\\
 Na  I &5688.220 &  2.100 & -0.460 & 78.2 & 61.0 & 55.4 &114.6 & 92.6 & 87.1 & \nodata & \nodata & SYN\\
 Na  I &6154.230 &  2.100 & -1.570 & \nodata & \nodata & \nodata & \nodata & \nodata & 47.6 & \nodata & \nodata & SYN \\
 Na  I &6160.753 &  2.100 & -1.270 & \nodata & \nodata & 25.8 & 74.8 & 45.9 & 35.6 & \nodata & \nodata & SYN \\
\\
 Mg  I &4571.102 &  0.000 & -5.569 & \nodata & \nodata & 52.5      & \nodata & \nodata & \nodata & \nodata & \nodata & EW\\
 Mg  I &4703.003 &  4.346 & -0.377 & \nodata & \nodata &106.4      & \nodata &82.0        &113.7 & \nodata & \nodata & EW\\
 Mg  I &4703.003 &  4.346 & -0.377 & \nodata & \nodata &150.7      & \nodata & \nodata &\nodata & \nodata & \nodata & EW\\
 Mg  I &5528.418 &  4.346 & -0.341 &149.6      & 121.9    &115.9     &175.4      &99.9       &118.6 & \nodata & \nodata & SYN\\
 Mg  I &5711.090 &  4.340 & -1.630 & \nodata & \nodata & \nodata & \nodata & \nodata & 46.5 & \nodata & \nodata & EW\\
\\
 Al  I &6696.032 &  3.140 & -1.481 & 29.9 & \nodata & 25.0 & \nodata  & 29.5 & 28.5 & \nodata & 53.5 & SYN \\
 Al  I &6698.669 &  3.140 & -1.782 &  \nodata  & \nodata &  \nodata  & 33.3  &  \nodata  &  \nodata  & \nodata &  \nodata  & SYN \\
\\
 Si  I &5684.500 &  4.950 & -1.650 & \nodata & \nodata & \nodata &\nodata & \nodata & 83.4 & \nodata & \nodata & SYN\\
 Si  I &7405.790 &  5.610 & -0.660 & 50.4      & \nodata & 31.5      & \nodata & \nodata & 66.7 & \nodata & 86.5 & SYN \\
 Si  I &7415.958 &  5.610 & -0.730 & \nodata & \nodata & 16.3      & \nodata & \nodata & 89.5 & \nodata & 82.9 & SYN \\
\\
 Ca  I &4454.793 &  1.899 &  0.260 & \nodata & \nodata &128.6 & \nodata & \nodata & \nodata & \nodata & \nodata & EW\\
Ca  I &5349.469 &  2.709 & -0.310 & \nodata & \nodata & 33.5 & \nodata & \nodata & \nodata & \nodata & \nodata & EW\\
 Ca  I &5581.979 &  2.523 & -0.555 & 47.0 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & EW\\
 Ca  I &5588.764 &  2.526 &  0.358 & \nodata & \nodata & 72.5 &129.0 & 84.7 &113.4 & \nodata & \nodata & EW\\
 Ca  I &5590.126 &  2.521 & -0.571 & \nodata & \nodata & 39.4 & 89.5 & \nodata & 63.1 & \nodata & 68.2 & EW\\
 Ca  I &5601.286 &  2.526 & -0.690 & 48.7 & 53.5 & 56.5 & \nodata & \nodata & \nodata & \nodata & \nodata & EW\\
 Ca  I &5857.459 &  2.933 &  0.240 & \nodata & 57.5 & 91.2 & \nodata & \nodata & \nodata & 34.7 &102.3 & EW\\
 Ca  I &5867.572 &  2.930 & -0.801 & \nodata & \nodata & \nodata & \nodata & \nodata & 41.7 & \nodata & \nodata & EW\\
 Ca  I &6102.727 &  1.879 & -0.790 & \nodata & 69.2 & 93.7 & \nodata & \nodata & \nodata & \nodata & \nodata & EW\\
 Ca  I &6102.727 &  1.879 & -0.790 & \nodata & \nodata & 86.7 & \nodata & \nodata & \nodata & \nodata & \nodata & EW\\

 Ca  I &6122.226 &  1.886 & -0.320 &149.5 & \nodata &102.9 & \nodata & \nodata &135.8 & \nodata &131.0 & EW\\
 Ca  I &6122.226 &  1.886 & -0.320 &\nodata & \nodata &101.5 & \nodata & \nodata &\nodata & \nodata &\nodata & EW\\

 Ca  I &6162.180 &  1.899 & -0.090 & \nodata & \nodata &136.1 & \nodata &150.7 &134.0 & 96.3 & \nodata & EW\\
 Ca  I &6166.440 &  2.520 & -1.142 & \nodata & \nodata & 26.8 & \nodata & \nodata & \nodata & \nodata & 94.6 & EW\\
 Ca  I &6169.044 &  2.520 & -0.797 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 69.7 & EW\\
 Ca  I &6169.564 &  2.526 & -0.478 & \nodata & \nodata & \nodata &144.0 & \nodata & \nodata & 25.0 & 89.4 & EW\\
 Ca  I &6439.083 &  2.526 &  0.390 &127.4 &115.7 &104.2 & \nodata &151.3 &123.2 & \nodata &138.5 & EW\\
 Ca  I &6455.605 &  2.523 & -1.290 & \nodata & \nodata & \nodata & 95.9 & \nodata & \nodata & \nodata & 71.4 & EW\\
 Ca  I &6462.680 &  2.523 &  0.262 & \nodata &102.5 & 74.0 & \nodata & \nodata & \nodata & \nodata & \nodata & EW\\
 Ca  I &6471.668 &  2.526 & -0.686 & 62.3 & \nodata & \nodata & 69.1 & \nodata & \nodata & \nodata & 97.9 & EW\\
 Ca  I &6493.788 &  2.521 & -0.109 & \nodata & 99.5 & 76.1 & \nodata & \nodata & \nodata & \nodata & \nodata & EW\\
 Ca  I &6493.788 &  2.521 & -0.109 & \nodata & \nodata & 74.0 & \nodata & \nodata & \nodata & \nodata & \nodata & EW\\

 Ca  I &6572.795 &  0.000 & -4.310 & 57.7 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & EW\\
 Ca  I &7148.150 &  2.709 &  0.137 & 90.5 & \nodata & 96.8 & \nodata & \nodata &111.5 & \nodata &143.6 & EW\\
\\ 
Sc II &4246.837 &  0.315 &  0.240 & \nodata & \nodata &106.1 & \nodata & \nodata & \nodata & \nodata & \nodata & EW/HFS\\
 Sc II &4314.091 &  0.618 & -0.100 & \nodata & \nodata & 76.3 & \nodata & \nodata & \nodata & \nodata & \nodata & EW/HFS\\
 Sc II &4670.413 &  1.357 & -0.580 & \nodata & \nodata & 22.0 & \nodata & \nodata & \nodata & \nodata & \nodata & EW/HFS\\
 Sc II &5526.821 &  1.768 &  0.020 & 59.1 & 62.8 & 48.6 & 59.0 & 66.6 & 78.2 & \nodata & \nodata & EW/HFS\\
 Sc II &5667.150 &  1.500 & -1.360 & \nodata & \nodata & 27.5 & 83.2 & \nodata & \nodata & \nodata & \nodata & EW/HFS\\
 Sc II &6245.620 &  1.510 & -1.070 & \nodata & \nodata & \nodata & \nodata & 62.5  & \nodata & \nodata & \nodata & EW/HFS\\
 Sc II &6604.600 &  1.357 & -1.480 & 23.3 & \nodata & \nodata & 88.6 & \nodata & \nodata & \nodata & \nodata & EW/HFS\\
\\ 
Ti  I &4533.249 &  0.848 &  0.476 & \nodata & \nodata & \nodata & \nodata & \nodata & 71.5 & \nodata & \nodata & EW\\
 Ti  I &4534.785 &  0.836 &  0.280 & \nodata & \nodata & 51.0 & \nodata & \nodata & \nodata & \nodata & \nodata & EW\\
 Ti  I &4981.740 &  0.848 &  0.504 & \nodata &135.2 & 62.8 & \nodata & \nodata & \nodata & \nodata & \nodata & EW\\
 Ti  I &4991.072 &  0.836 &  0.380 & \nodata & \nodata & 69.5 & \nodata & \nodata & \nodata & \nodata & \nodata & EW\\
 Ti  I &4999.510 &  0.826 &  0.250 & \nodata & \nodata & 69.9 & \nodata &122.3 & \nodata & \nodata & \nodata & EW\\
 Ti  I &5014.240 &  0.813 &  0.110 & \nodata & 74.0 & 66.8 & \nodata & \nodata & \nodata & \nodata & \nodata & EW\\
 Ti  I &5039.964 &  0.021 & -1.130 & \nodata & \nodata & 46.8 & \nodata & 94.4 & \nodata & \nodata & 77.2 & EW\\
 Ti  I &5064.658 &  0.048 & -0.991 & \nodata & \nodata & \nodata & 77.3 & \nodata & \nodata & \nodata & \nodata & EW\\
 Ti  I &5173.749 &  0.000 & -1.118 & 85.4 & \nodata & 51.1 & \nodata & \nodata & \nodata & \nodata & \nodata & EW\\
 Ti  I &5192.978 &  0.021 & -1.006 & \nodata & \nodata & \nodata & 90.2 & \nodata & \nodata & \nodata & \nodata & EW\\
 Ti  I &5210.392 &  0.048 & -0.884 & 84.1 & \nodata & 73.0 & \nodata & \nodata & \nodata & \nodata & \nodata & EW\\
 Ti  I &5866.461 &  1.067 & -0.840 & \nodata & \nodata & 37.6 & \nodata & \nodata & \nodata & \nodata & 96.4 & EW\\
 Ti  I &6064.600 &  1.050 & -1.890 & \nodata & \nodata & 20.9 & \nodata & \nodata & \nodata & \nodata & 64.2 & EW\\
 Ti  I &6126.200 &  1.070 & -1.370 & \nodata & \nodata & 25.9 & \nodata & 59.6 & 43.8 & \nodata & 73.0 & EW\\
 Ti  I &6554.238 &  1.443 & -1.218 & \nodata & \nodata & 33.2 & 71.6 & \nodata & \nodata & \nodata & \nodata & EW\\
 Ti  I &6743.127 &  0.900 & -1.630 & \nodata & \nodata & \nodata & 65.3 & \nodata & \nodata & \nodata &102.4 & EW\\
\\ 

Ti II &4394.068 &  1.221 & -1.590 & \nodata & \nodata & 58.6 & \nodata & \nodata & \nodata & \nodata & \nodata & EW\\
 Ti II &4395.040 &  1.084 & -0.660 & \nodata &131.2 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & EW\\
 Ti II &4395.848 &  1.243 & -2.170 & \nodata & \nodata & 51.9 & \nodata & \nodata & \nodata & \nodata & \nodata & EW\\
 Ti II &4399.778 &  1.237 & -1.270 & \nodata & \nodata & \nodata & \nodata & \nodata & 78.5 & \nodata & \nodata & EW\\
 Ti II &4418.342 &  1.237 & -2.460 & \nodata & 65.7 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & EW\\
 Ti II &4468.500 &  1.130 & -0.600 & \nodata & \nodata & 92.2 & \nodata & \nodata & \nodata & \nodata & \nodata & EW\\
 Ti II &4501.278 &  1.116 & -0.750 & \nodata & \nodata & 81.2 & \nodata & \nodata & \nodata & \nodata & \nodata & EW\\
 Ti II &4563.766 &  1.221 & -0.960 &110.4 & 72.6 & 61.0 & \nodata & \nodata & \nodata & \nodata & \nodata & EW\\
 Ti II &4571.982 &  1.572 & -0.530 &137.8 &130.9 & 81.1 & \nodata & \nodata & \nodata & \nodata & \nodata & EW\\
 Ti II &4589.953 &  1.237 & -1.790 &102.0 & 66.6 & \nodata & \nodata & \nodata & 64.6 & \nodata & \nodata & EW\\
 Ti II &5129.162 &  1.892 & -1.390 &102.0 & \nodata & \nodata &104.4 & \nodata & \nodata & \nodata & \nodata & EW\\
 Ti II &5185.908 &  1.893 & -1.350 & \nodata & \nodata & \nodata & 92.6 & \nodata & \nodata & \nodata & \nodata & EW\\
 Ti II &5188.698 &  1.582 & -1.210 &118.2 & 90.5 & \nodata & \nodata & \nodata & \nodata & \nodata & 64.3 & EW\\
 Ti II &5336.794 &  1.582 & -1.700 & 57.2 & 42.5 & 39.1 & \nodata & \nodata & \nodata & \nodata & \nodata & EW\\
 Ti II &5381.010 &  1.566 & -2.080 & \nodata & 68.8 & 47.1 & \nodata & \nodata & \nodata & \nodata & \nodata & EW\\
\\
  V  I &6090.210 &  1.080 & -0.060 & \nodata & \nodata & 25.6 &101.3 & 42.0 & 46.0 & \nodata & \nodata & EW/HFS\\
  V  I &6090.210 &  1.080 & -0.060 & \nodata & \nodata & 27.1 & \nodata & \nodata & \nodata & \nodata & \nodata & EW/HFS\\
  V  I &6111.590 &  1.040 & -0.720 & \nodata & \nodata & 31.5 & \nodata & \nodata & \nodata & \nodata & \nodata & EW/HFS\\
  V  I &6119.500 &  1.060 & -0.320 & \nodata & \nodata & \nodata & \nodata & 42.94 & \nodata & \nodata & \nodata & EW/HFS\\
  V  I &6135.350 &  1.050 & -0.750 & \nodata & \nodata & \nodata & 70.5 & \nodata & \nodata & \nodata & \nodata & EW/HFS\\
  V  I &6199.140 &  0.290 & -1.300 & \nodata & \nodata & \nodata & \nodata & 84.6 & \nodata & \nodata& \nodata & EW/HFS\\
  V  I &6216.430 &  0.280 & -0.810 & \nodata & \nodata & \nodata & \nodata & \nodata & 37.1 & \nodata & \nodata & EW/HFS\\
  V  I &6233.170 &  0.280 & -2.070 & \nodata & \nodata & \nodata & \nodata & \nodata & 19.9 & \nodata & \nodata & EW/HFS\\
  V  I &6531.429 &  1.220 & -0.840 & \nodata & \nodata & \nodata & 43.5 & 50.7 & \nodata &\nodata &  \nodata & EW/HFS\\
\\
 Cr  I &5204.470 &  0.940 & -0.210 &153.3 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & EW\\
 Cr  I &5206.044 &  0.941 &  0.019 & \nodata & \nodata &127.8 & \nodata & \nodata & \nodata & \nodata & \nodata & EW\\
 Cr  I &5208.432 &  0.941 &  0.158 &146.3 & \nodata &164.2 & \nodata & \nodata & \nodata & \nodata & \nodata & EW\\
 Cr  I &5296.700 &  0.980 & -1.400 & \nodata & \nodata & 57.7 & \nodata & \nodata & \nodata & \nodata & \nodata & EW\\
 Cr  I &5345.807 &  1.004 & -0.980 & 72.3 & 64.8 & 69.3 & \nodata & \nodata & \nodata & \nodata & 90.4 & EW\\
 Cr  I &5348.340 &  1.000 & -1.290 & 66.8 & 74.4 & 61.0 & \nodata & \nodata & \nodata & \nodata & \nodata & EW\\
 Cr  I &5409.799 &  1.030 & -0.720 &111.3 & 85.0 &102.9 & \nodata &125.9 & \nodata & \nodata &136.6 & EW\\
 Cr  I &5787.930 &  3.320 & -0.080 & \nodata & \nodata & \nodata & \nodata & \nodata & 59.0 & \nodata & \nodata & EW\\
 Cr  I &6330.096 &  0.941 & -2.920 & \nodata & \nodata & \nodata &\nodata & \nodata & 21.0 & \nodata & 68.2 & EW\\
 Cr  I &7400.188 &  2.900 & -0.111 & \nodata & \nodata & 34.9 &\nodata & \nodata & \nodata & \nodata & \nodata & EW\\
 Cr  I &7462.342 &  2.914 & -0.010 & \nodata & \nodata & 60.7 & \nodata & \nodata & \nodata & \nodata & \nodata & EW\\
\\
 Mn  I &4033.072 &  0.000 & -0.618 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 73.9 & \nodata & EW/HFS\\
 Mn  I &5394.670 &  0.000 & -3.500 & 59.6 & 56.4 & 40.2 &118.3 & \nodata & \nodata & \nodata & \nodata & EW/HFS\\
 Mn  I &5420.270 &  2.140 & -1.460 & 43.1 & 25.8 & 37.5 & 84.8 & 72.6 & \nodata & 28.8 & \nodata & EW/HFS\\
 Mn  I &5432.530 &  0.000 & -3.800 & 51.7 & \nodata & 41.5 & 118.5 & 68.7 & \nodata & \nodata & \nodata & EW/HFS\\
 Mn  I &5516.670 &  2.180 & -1.850 & \nodata & \nodata & \nodata & 94.0 & \nodata & \nodata & \nodata & \nodata & EW/HFS\\
 Mn  I &6013.500 &  3.070 & -0.250 & 36.9 & \nodata &31.5 & 85.0  & 64.9 & \nodata & 36.2 & 60.5 & EW/HFS\\
 Mn  I &6016.640 &  3.070 & -0.216 & 41.0 & \nodata & 40.5 & 88.0 & 79.8 & \nodata & 35.3 & 65.1 & EW/HFS\\
 Mn  I &6021.800 &  3.070 &  0.034 & 41.8 & \nodata & 47.1 &93.0 & 59.5 & \nodata & 35.8 & 51.1 & EW/HFS\\

\\
 Co  I &5483.350 &  1.710 & -1.410 & \nodata & \nodata & 34.8       & \nodata & \nodata & \nodata & \nodata & \nodata & EW/HFS\\
Co  I &6814.961 &  1.956 & -1.900 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & EW/HFS\\
 Co  I &7052.870 &  1.956 & -1.620 & \nodata & \nodata & 22.7      & \nodata & \nodata & \nodata & \nodata & \nodata & EW/HFS\\
\\ 
Ni  I &5084.100 &  3.680 &  0.030 & 39.2 & 49.7 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & EW\\
 Ni  I &5435.880 &  1.990 & -2.590 & \nodata & \nodata & 16.5 & \nodata & \nodata & \nodata & \nodata & \nodata & EW\\
 Ni  I &6108.100 &  1.680 & -2.450 & \nodata & \nodata & 33.9 & 89.5 & 50.1 & 50.5 & \nodata & 91.8 & EW\\
 Ni  I &6108.100 &  1.680 & -2.450 & \nodata & \nodata & 39.9 & \nodata & 50.1 & 50.5 & \nodata & 91.8 & EW\\
 Ni  I &6128.900 &  1.680 & -3.330 & \nodata & \nodata & \nodata & 68.4 & \nodata & \nodata & \nodata & \nodata & EW\\
 Ni  I &6314.650 &  1.940 & -1.770 & \nodata & \nodata & 33.4 & \nodata & \nodata & \nodata & \nodata & \nodata & EW\\
 Ni  I &6327.604 &  1.676 & -3.150 & 33.5 & 98.6 & 21.3 & \nodata & 49.7 & 31.9 & \nodata & 59.1 & EW\\
 Ni  I &6339.118 &  4.150 & -0.550 & \nodata & \nodata & \nodata & \nodata & \nodata & 49.1 & \nodata & \nodata & EW\\
 Ni  I &6482.809 &  1.935 & -2.630 & \nodata & \nodata & 28.3 & \nodata & \nodata & \nodata & \nodata & 74.0 & EW\\
 Ni  I &6586.319 &  1.951 & -2.810 & \nodata & \nodata & 39.2 & \nodata & \nodata & \nodata & 32.8 & \nodata & EW\\
 Ni  I &6643.638 &  1.676 & -2.300 & 63.0 & 53.1 & 58.9 & \nodata & 87.2 & 74.9 & 50.8 & 99.8 & EW\\
 Ni  I &6767.784 &  1.826 & -2.170 & 51.2 & 51.2 & 61.6 & \nodata & \nodata & 55.2 & 52.7 & 84.2 & EW\\
 Ni  I &6772.321 &  3.660 & -0.980 & \nodata & \nodata & \nodata & \nodata & \nodata & 57.5 & \nodata & \nodata & EW\\
 Ni  I &7110.905 &  1.935 & -2.980 & \nodata & \nodata & 24.0 & \nodata & \nodata & \nodata & \nodata & \nodata & EW\\
 Ni  I &7122.206 &  3.542 &  0.040 & 61.2 & \nodata & 71.0 & \nodata & \nodata & 70.7 & \nodata &108.6 & EW\\
 Ni  I &7393.609 &  3.606 & -0.270 & 44.1 & \nodata & 51.8 & \nodata & \nodata & \nodata & 54.6 & \nodata & EW\\
 Ni  I &7414.514 &  1.986 & -2.570 & \nodata & \nodata & 46.1 & \nodata & \nodata & \nodata & \nodata & \nodata & EW\\
 Ni  I &7422.286 &  3.635 & -0.140 & \nodata & \nodata & \nodata & \nodata & \nodata & 55.3 & \nodata & \nodata & EW\\
 Ni  I &7522.778 &  3.660 & -0.400 & \nodata & \nodata & 56.3 & \nodata & \nodata & \nodata & \nodata & \nodata & EW\\
 Ni  I &7525.118 &  3.635 & -0.520 & \nodata & \nodata & 41.8 & \nodata & \nodata & 52.7 & \nodata & \nodata & EW\\
 Ni  I &7555.607 &  3.850 &  0.110 & 68.2 & \nodata & 42.3 & \nodata & \nodata & 74.9 & \nodata &105.0 & EW\\
\\
Cu  I &5782.050 &  1.640 & -2.920 &\nodata  &\nodata  &\nodata &\nodata  &  \nodata & 121.0 & \nodata &\nodata& SYN/HFS\\
\\

 Sr II &4215.539 &  0.000 & -0.170 &112.9 & \nodata & 126.5 & \nodata & \nodata & \nodata & \nodata & \nodata & SYN/HFS\\
\\ 
 Y II &4883.685 &  1.084 &  0.070 & 46.0 & \nodata & 27.9 &103.8 & 59.6 & 54.6 & \nodata & 49.0 & SYN\\
  Y II &5087.420 &  1.080 & -0.170 & \nodata & \nodata & \nodata & 78.2 & \nodata & \nodata & \nodata & \nodata & EW\\
\\
 Ba II &4554.036 &  0.000 &  0.163 &118.7 & \nodata &127.4 & \nodata & \nodata & \nodata & \nodata & \nodata & EW/HFS\\
 Ba II &4934.095 &  0.000 & -0.157 & \nodata & \nodata & \nodata & \nodata & \nodata & 51.4 & \nodata & 51.3 & EW/HFS\\
 Ba II &5853.688 &  0.604 & -1.010 & 54.3 & \nodata & 48.4 & 130.0 & 60.4 &118.4 & \nodata & 57.8 & SYN/HFS\\
 Ba II &6141.727 &  0.704 & -0.077 &131.4 &108.8 &101.2 & \nodata & \nodata &119.6 & 66.7 & 116.4 & SYN/HFS\\
 Ba II &6496.908 &  0.604 & -0.377 & 113.5 & \nodata &106.0 & \nodata &177.6 & \nodata & 68.9 & 107.2 & SYN/HFS\\
\\ 
La II &5114.510 &  0.240 & -1.030 & \nodata & \nodata & \nodata & \nodata & \nodata & 44.2 & \nodata & \nodata & SYN/HFS\\
 La II &6390.480 &  0.321 & -1.520 & \nodata & \nodata & 23.3      & 71.0 & \nodata & 52.9 & \nodata & \nodata & SYN/HFS\\
\\ 
 Nd II &5249.590 &  0.976 &  0.217 & 27.1 & \nodata & 27.9 & 58.4 & \nodata & 40.7 & \nodata & \nodata & SYN\\
 Nd II &5319.820 &  0.550 & -0.194 & \nodata & \nodata & 48.9 & \nodata & \nodata & 58.8 & \nodata & \nodata & SYN\\
\\ 
Sm II &4537.954 &  0.485 & -0.230 & \nodata & \nodata & 33.1 & \nodata & \nodata & 45.3 & \nodata & 45.2& SYN \\
\\
 Eu II &6645.127 &  1.380 &  0.204 & 22.4 & \nodata & 22.4 & \nodata & \nodata & 48.1 & 22.8 & 55.5 & SYN/HFS \\

\enddata

\tablecomments{~ Lines listed twice correspond to those measured in adjacent orders with overlapping wavelength coverage. Abundances that are calculated using EWs are labeled ``EW'' in Column 13, and abundances that are calculated using line synthesis are labeled ``SYN.''  Abundances  that were calculated with hyperfine splitting of energy levels are noted as ``HFS'' in Column 13. Log {\it gf} values are taken from \citetalias{mb08}, \citetalias{milkyway},  \citet{m31paper}, \cite{2009A&A...497..611M} and references therein,  as well as the Kurucz atomic and molecular line database \citep{1997IAUS..189..217K}. Hfs line lists and {\it A} and {\it B} constants were taken from \cite{1994ApJS...91..749M}, \cite{1995AJ....109.2757M}, \cite{1995AJ....109.2736M}, \cite{1998AJ....115.1640M}, \citetalias{johnson06} and \citep{1997IAUS..189..217K}.  }
 
\end{deluxetable}

\begin{deluxetable}{llllrrccccccccc}
\scriptsize
\tablecolumns{15}
\tablewidth{0pc}
\tablecaption{Line Parameters and Stellar Equivalent Widths \label{tab:linetable_stars}}
\tablehead{\colhead{Species} & \colhead{$\lambda$}   & \colhead{E.P.} & \colhead{log {\it gf}}   & \colhead{EW} & \colhead{EW} & \colhead{EW} & \colhead{EW} & \colhead{EW}& \colhead{EW}& \colhead{EW}& \colhead{EW}& \colhead{EW}&  \colhead{EW}& \colhead{Note}\\ \colhead{} & \colhead{(\AA)} & \colhead{(eV)} &\colhead{}  & \colhead{(m\AA)}& \colhead{(m\AA)} & \colhead{(m\AA)} & \colhead{(m\AA)} & \colhead{(m\AA)} & \colhead{(m\AA)} & \colhead{(m\AA)} & \colhead{(m\AA)} & \colhead{(m\AA)} & \colhead{(m\AA)}  \\ \colhead{} & \colhead{} & \colhead{} &\colhead{} & \colhead{1978}&\colhead{1978}&\colhead{1866}&\colhead{1866}&\colhead{1866}&\colhead{1711} &\colhead{1711}&\colhead{1711}&\colhead{2100} &\colhead{2100}  \\ \colhead{} & \colhead{} & \colhead{} &\colhead{} & \colhead{737}&\colhead{730}&\colhead{954}&\colhead{1653}&\colhead{1667}&\colhead{831} &\colhead{988}&\colhead{1194}&\colhead{c12} &\colhead{b22} }
\startdata
  O  I &6300.311 &  0.000 & -9.750 &  SYN   &  SYN   & SYN   & SYN & SYN & SYN & SYN& SYN& \nodata & SYN \\

\\ 
Na  I &5682.650 &  2.100 & -0.700 &SYN &SYN &SYN &SYN&SYN&SYN &SYN &  \nodata &\nodata&  \nodata\\
 Na  I &5688.220 &  2.100 & -0.460 & \nodata  &SYN&SYN&SYN &SYN &SYN& SYN & \nodata&  \nodata & \nodata\\
 Na  I &6154.230 &  2.100 & -1.570 &SYN&SYN& SYN& SYN&SYN& SYN&  SYN&  SYN&  SYN& SYN \\
 Na  I &6160.753 &  2.100 & -1.270 &SYN &  SYN& SYN&SYN&SYN&  SYN&  SYN&  SYN&SYN& SYN \\
\\ 
Mg  I &5711.090 &  4.340 & -1.630 &  \nodata &136.6 &  \nodata &163.3 &129.5 &163.8 & 68.4 &  \nodata & 89.6& 198.5 \\
 Mg  I &6319.242 &  5.110 & -2.210 & 72.3 & 47.6 & 78.9 & 59.0 & 64.6 & 51.9 & 19.7 & 52.1 &  \nodata &   \nodata \\
 Mg  I &6965.408 &  5.750 & -1.720 &  \nodata &  \nodata &  \nodata & 44.2 &  \nodata & 42.3 & 22.3 & 39.9 &  \nodata &   \nodata \\
 Mg  I &7387.700 &  5.750 & -0.870 & 71.5 & 74.9 & 69.1 &  \nodata &  \nodata & 61.5 & 39.8 & 58.9 & 87.8&  75.6 \\
 Mg  I &8473.690 &  5.930 & -2.020 &  \nodata &  \nodata & 56.8 &  \nodata &  \nodata & 28.5 & 33.2 & 23.5 &  \nodata &   \nodata \\
 Mg  I &8473.690 &  5.930 & -2.020 &  \nodata &  \nodata & 21.9 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &   \nodata \\
 Mg  I &8923.570 &  5.390 & -1.570 &  \nodata &  \nodata & 99.5 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &   \nodata \\
 
\\
Al  I &6696.032 &  3.140 & -1.480 & SYN & SYN & SYN  &  \nodata & SYN  & SYN & SYN &SYN  &SYN &  SYN  \\
 Al  I &6698.669 &  3.140 & -1.780 & SYN  & SYN  & SYN  &  \nodata &SYN  &SYN &  SYN  & \nodata & SYN & SYN  \\
 Al  I &7835.310 &  4.020 & -0.650 & SYN  & SYN & \nodata  &  \nodata &  \nodata & SYN &  \nodata &  \nodata &  \nodata & SYN  \\
\\
Si  I &5684.500 &  4.950 & -1.650 & 39.3       & 28.3   & 79.9      &  \nodata &150.0 & 59.3 & 47.9 & 60.2 &  \nodata &   \nodata \\

Si  I &5690.400 &  4.930 & -1.870 &  \nodata & 61.2   & 66.1      & \nodata & 57.6 & 48.8 & 31.1 & 53.2 & 88.1&  73.0 \\
 Si  I &5793.080 &  4.930 & -2.060 & 36.6       & 43.0   &  \nodata & SYN & 56.5 & 47.6 & 45.8 & 48.1 & 58.0&  53.0 \\

Si  I &5948.500 &  5.080 & -1.230 & 83.3       & 63.9   &104.1      & SYN &  \nodata & 74.5 & 71.1 & 73.6 &  \nodata &  99.8 \\
 Si  I &6237.328 &  5.610 & -1.010 & 52.6       &100.4   & 68.4      &  \nodata &  \nodata & 46.2 & 41.6 &  \nodata &  \nodata &   \nodata \\
 Si  I &6721.844 &  5.860 & -1.170 & 46.5        & 96.7   &  \nodata &  \nodata & 61.5 & 43.4 & 29.4 & 40.7 &  \nodata &   \nodata \\
 Si  I &6976.504 &  5.950 & -1.040 &  \nodata &\nodata &  \nodata &  \nodata &  \nodata & 36.7 & 33.3 & 36.4 &  \nodata &   \nodata \\
 Si  I &7235.325 &  5.610 & -1.460 &  \nodata &\nodata & 46.9      &  \nodata &  \nodata & 33.0 & 32.4 & 25.9 & 32.1&   \nodata \\
 Si  I &7405.790 &  5.610 & -0.660 & 54.2        & 52.0   & 95.0        &  \nodata &  \nodata & 75.5 & 79.8 &  \nodata &118.8& 118.2 \\
 Si  I &7415.363 &  5.620 & -1.700 &  \nodata & 37.6   & 66.6        &  \nodata &  \nodata & 46.1 & 17.0 &  \nodata &  \nodata &   \nodata \\
 Si  I &7415.958 &  5.610 & -0.730 & 62.1        & 62.4    &120.0       &  \nodata &  \nodata & 72.6 &  \nodata &  \nodata &117.0& 118.8 \\
 Si  I &7423.509 &  5.620 & -0.580 &  \nodata & 68.0    &  \nodata &  \nodata &  \nodata & 80.9 & 96.5 &  \nodata &  \nodata &   \nodata \\
 Si  I &7932.350 &  5.960 & -0.470 &  \nodata & 46.9    & 71.4         &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &   \nodata \\

\\
 Ca  I &5260.400 &  2.520 & -1.720 & 93.9 &  \nodata &  \nodata &104.3 &  \nodata &  \nodata &  \nodata &  \nodata &135.9& 117.6 \\
 Ca  I &5581.979 &  2.520 & -0.560 &  \nodata &163.1 &144.8 &184.4 &164.2 &179.8 & 94.0 &  \nodata &  \nodata &   \nodata \\
 Ca  I &5590.126 &  2.520 & -0.570 &  \nodata &158.8 &155.2 &156.5 &125.1 &173.9 & 84.7 &  \nodata &  \nodata &   \nodata \\
 Ca  I &5590.126 &  2.520 & -0.570 &  \nodata &149.8 &\nodata  &\nodata  &\nodata &\nodata  & \nodata &  \nodata &  \nodata &   \nodata \\
 Ca  I &5601.286 &  2.530 & -0.690 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata & 97.3 &  \nodata &  \nodata &   \nodata \\
 Ca  I &5601.286 &  2.530 & -0.690 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata & 98.9 &  \nodata &  \nodata &   \nodata \\
 Ca  I &5867.572 &  2.930 & -0.800 &  \nodata & 95.2 & 63.1 &  \nodata & 90.1 &  \nodata &  \nodata &  \nodata &  \nodata &   \nodata \\
 Ca  I &5867.572 &  2.930 & -0.800 &  \nodata & 67.4 & \nodata &  \nodata &\nodata &  \nodata &  \nodata &  \nodata &  \nodata &   \nodata \\
 Ca  I &6156.020 &  2.520 & -2.500 & 60.7 & 85.0 & 39.8 &  \nodata &  \nodata &  \nodata & 15.4 &  \nodata &  \nodata &  76.3 \\
 Ca  I &6166.440 &  2.520 & -1.140 &167.2 &  \nodata &132.6 &172.8 &117.0 &153.5 & 47.8 &  \nodata &  \nodata & 167.8 \\

 Ca  I &6169.044 &  2.520 & -0.800 &176.6 &142.8 &150.0 &163.1 &150.0 &185.6 & 82.6 &  \nodata &  \nodata &   \nodata \\
 Ca  I &6169.044 &  2.520 & -0.800 &166.4 &\nodata  &146.3  &\nodata  &\nodata  &\nodata  & 76.2 &  \nodata &  \nodata &   \nodata \\

 Ca  I &6169.564 &  2.530 & -0.480 &  \nodata &  \nodata &165.9 &  \nodata &167.7 &  \nodata & 98.1 &  \nodata &  \nodata &   \nodata \\
 Ca  I &6417.685 &  4.440 & -2.300 &  \nodata & 75.3 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &   \nodata \\

Ca  I &6449.820 &  2.520 & -0.500 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &101.2 &  \nodata &  \nodata &   \nodata \\
 Ca  I &6455.605 &  2.520 & -1.290 &130.4 &126.7 &117.3 &  \nodata &114.2 &133.7 & 37.3 &155.4 &  \nodata & 172.8 \\
 Ca  I &6464.679 &  2.530 & -4.270 &  \nodata &107.2 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &   \nodata \\
 Ca  I &6471.668 &  2.530 & -0.690 &165.6 &166.5 &  \nodata &  \nodata &137.9 &177.8 & 84.4 &  \nodata &  \nodata &   \nodata \\
 Ca  I &6493.788 &  2.520 & -0.110 &  \nodata &  \nodata &  \nodata &  \nodata &175.5 &  \nodata & 25.5 &  \nodata &  \nodata &   \nodata \\
 Ca  I &6508.846 &  2.530 & -2.160 & 89.2 &104.1 &  \nodata &  \nodata &  \nodata & 56.8 &  \nodata & 63.1 &  \nodata & 103.3 \\
 Ca  I &6572.795 &  0.000 & -4.310 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata & 13.4 &  \nodata &  \nodata &   \nodata \\
 Ca  I &6719.687 &  2.710 & -2.550 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata & 13.3 &  \nodata & 15.6 &  \nodata &   \nodata \\
\\
 Sc  I &6210.671 &  0.000 & -1.570 &172.2 &  \nodata & 96.6 &126.7 & 74.4 &160.7 &  7.0 &  \nodata &  \nodata &   \nodata & HFS \\
\\ 
Sc II &5031.024 &  1.360 & -0.400 &  \nodata &  \nodata &143.5 &  \nodata &  \nodata &  \nodata & 13.9 &  \nodata &  \nodata &   \nodata \\
 Sc II &5526.821 &  1.770 &  0.020 &  \nodata &117.2 &124.8 &150.2 &131.9 &148.9 & 86.0 &141.0 &  \nodata & 189.7 & HFS\\
 Sc II &5640.990 &  1.500 & -1.130 &115.9 &116.2 &112.6 &141.8 &113.8 &117.8 &135.2 &121.6 &175.7& 171.0 & HFS\\
 Sc II &5657.880 &  1.510 & -0.600 &119.0 &110.7 &131.9 &152.5 &122.8 &136.6 &  \nodata &  \nodata &  \nodata & 121.2& HFS \\
 Sc II &5667.150 &  1.500 & -1.360 & 95.0 & 84.8 &112.0 &141.6 &116.1 & 81.9 &111.7 & 82.7 &  \nodata &   \nodata& HFS \\
 Sc II &6245.620 &  1.510 & -1.070 & 86.0 & 78.2 & 98.2 &110.1 & 94.0 & 87.1 &118.5 &  \nodata &  \nodata &   \nodata& HFS \\
 Sc II &6604.600 &  1.360 & -1.480 & 99.3 & 96.2 & 99.8 &122.5 & 97.7 & 89.3 & 99.7 &  \nodata &163.8&   \nodata & HFS\\

\\
 Ti  I &4981.740 &  0.850 &  0.500 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata & 96.6 &  \nodata &  \nodata &   \nodata \\
 Ti  I &5039.964 &  0.020 & -1.130 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata & 79.9 &  \nodata &  \nodata &   \nodata \\
 Ti  I &5064.658 &  0.050 & -0.990 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata & 78.3 &  \nodata &  \nodata &   \nodata \\
 Ti  I &5064.658 &  0.050 & -0.990 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata & 64.3 &  \nodata &  \nodata &   \nodata \\
 Ti  I &5173.749 &  0.000 & -1.120 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata & 81.5 &  \nodata &  \nodata &   \nodata \\
 Ti  I &5173.749 &  0.000 & -1.120 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata & 79.0 &  \nodata &  \nodata &   \nodata \\
 Ti  I &5192.978 &  0.020 & -1.010 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata & 96.2 &  \nodata &  \nodata &   \nodata \\
 Ti  I &5210.392 &  0.050 & -0.880 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata & 80.2 &  \nodata &  \nodata &   \nodata \\

Ti  I &5210.392 &  0.050 & -0.880 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata & 80.3 &  \nodata &  \nodata &   \nodata \\
 Ti  I &5223.630 &  2.090 & -0.560 &101.9 &104.5 &  \nodata &139.1 & 64.0 &  \nodata & 38.7 &  \nodata &  \nodata & 129.9 \\
 Ti  I &5223.630 &  2.090 & -0.560 &133.3 &\nodata  &  \nodata &\nodata  & 61.64 &  \nodata &  \nodata &  \nodata &  \nodata & \nodata  \\
 Ti  I &5295.780 &  1.070 & -1.580 &127.8 &  \nodata & 90.3 &  \nodata & 98.1 &  \nodata & 89.6 &  \nodata &  \nodata &   \nodata \\
 Ti  I &5338.330 &  0.830 & -1.870 &  \nodata &134.1 & 76.4 &131.4 & 46.9 &  \nodata &  8.4 &  \nodata &158.8&   \nodata \\
 Ti  I &5384.630 &  0.830 & -2.910 &118.1 &127.2 &  \nodata &134.3 &  \nodata & 74.9 & 80.9 &  \nodata &  \nodata & 142.0 \\

 Ti  I &5401.320 &  0.820 & -2.890 &  \nodata &134.0 &  \nodata &128.0 & 76.4 &107.8 &  \nodata &  \nodata &180.3& 176.7 \\
 Ti  I &5401.320 &  0.820 & -2.890 &  \nodata &142.0 &  \nodata &148.1  &\nodata &\nodata &  \nodata &  \nodata &182.6 & \nodata  \\

 Ti  I &5453.650 &  1.440 & -1.610 &129.8 &  \nodata &  \nodata &103.5 & 82.5 & 94.3 &  \nodata &  \nodata &  \nodata &   \nodata \\
 Ti  I &5471.205 &  1.440 & -1.400 &119.5 &160.4 & 67.4 &136.3 & 71.3 &116.2 &  \nodata &127.2 &178.4& 194.1 \\
 
Ti  I &5474.230 &  1.460 & -1.230 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &152.0 &  \nodata &158.3 &  \nodata &   \nodata \\
 Ti  I &5474.230 &  1.460 & -1.230 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &148.5 &  \nodata &\nodata  &  \nodata &   \nodata \\

 Ti  I &5503.900 &  2.580 &  0.020 &101.2 &119.5 &  \nodata &126.4 & 79.6 & 80.3 &  6.9 & 79.7 &167.7& 161.5 \\
 Ti  I &5648.570 &  2.500 & -0.260 & 95.7 & 95.6 &  \nodata &119.2 & 78.5 & 76.1 &  \nodata & 77.3 &116.2& 122.2 \\
 
Ti  I &5866.461 &  1.070 & -0.840 &  \nodata &  \nodata &  \nodata &  \nodata &154.0 &  \nodata & 24.0 &  \nodata &  \nodata &   \nodata \\
 Ti  I &5866.461 &  1.070 & -0.840 &  \nodata &  \nodata &  \nodata &  \nodata &147.3 &  \nodata & 25.5 &  \nodata &  \nodata &   \nodata \\
 Ti  I &6064.600 &  1.050 & -1.890 &153.0 &168.5 &101.6 &154.4 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &   \nodata \\
 Ti  I &6064.600 &  1.050 & -1.890 &141.0 &158.4  &100.2  &155.2  &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &   \nodata \\

 Ti  I &6126.200 &  1.070 & -1.370 &  \nodata &  \nodata &142.6 &185.2 &131.1 &  \nodata & 14.9 &  \nodata &  \nodata &   \nodata \\
 
Ti  I &6303.767 &  1.440 & -1.570 &132.6 &144.2 &112.8 &136.6 &  \nodata &132.3 & \nodata &138.1 &  \nodata & 180.7 \\
 Ti  I &6303.767 &  1.440 & -1.570 &139.3 &138.2 &113.9 &166.1 &  \nodata &118.0 & \nodata  &\nodata &  \nodata & \nodata \\

 Ti  I &6554.238 &  1.440 & -1.220 &168.3 &101.1 &122.4 &164.6 &107.9 &142.5 & 15.1 &  \nodata &  \nodata & 219.2 \\

 Ti  I &6556.077 &  1.460 & -1.070 &  \nodata &  \nodata &148.1 &170.2 &  \nodata &162.7 & 11.3 &  \nodata &  \nodata &   \nodata \\
 Ti  I &6556.077 &  1.460 & -1.070 &  \nodata &  \nodata &136.0 &  \nodata &  \nodata &178.2& \nodata &  \nodata &  \nodata &   \nodata \\

 Ti  I &6559.576 &  2.050 & -2.130 & 70.6 & 68.0 & 76.6 &  \nodata &  \nodata & 65.4 &  \nodata &  \nodata &  \nodata &   \nodata \\
 Ti  I &6743.127 &  0.900 & -1.630 &  \nodata &  \nodata &141.9 &  \nodata &134.5 &178.3 &  8.6 &  \nodata &  \nodata &   \nodata \\
 Ti  I &7138.930 &  1.440 & -1.590 &178.4 &  \nodata &101.8 &164.0 & 86.6 &102.4 &  \nodata &107.7 &  \nodata &   \nodata \\

 Ti  I &7209.468 &  1.460 & -0.500 &  \nodata &  \nodata &  \nodata &  \nodata &153.5 &  \nodata & 21.3 &  \nodata &  \nodata &   \nodata \\
 Ti  I &7216.190 &  1.440 & -1.150 &163.6 &170.5 &  \nodata &  \nodata &  \nodata &155.3 & 82.1 & 70.2 &  \nodata &   \nodata \\
 Ti  I &7251.717 &  1.430 & -0.770 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata & 22.5 &  \nodata &  \nodata &   \nodata \\
\\
 Ti II &4589.953 &  1.240 & -1.790 &  \nodata &  \nodata &143.5 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &   \nodata \\
 Ti II &4589.953 &  1.240 & -1.790 &  \nodata &  \nodata &148.8 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &   \nodata \\
 Ti II &4865.618 &  1.120 & -2.610 &  \nodata &117.1 &122.4 &  \nodata &  \nodata &107.1 & 46.3 &  \nodata &179.1& 186.8 \\
 Ti II &5185.908 &  1.890 & -1.350 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &141.3 & 19.8 &  \nodata &  \nodata & 198.0 \\
 Ti II &5336.794 &  1.580 & -1.700 &  \nodata &  \nodata &161.1 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &   \nodata \\
 Ti II &7214.741 &  2.590 & -1.740 & 65.4 &101.0 &  \nodata &  \nodata &  \nodata & 69.5 & 78.0 & 74.4 &  \nodata &   \nodata \\
\\ 
 V  I &4851.470 &  0.000 & -1.140 &  \nodata &  \nodata &  \nodata &  \nodata &164.7 &  \nodata &  \nodata &  \nodata &  \nodata &   \nodata & HFS\\
  V  I &6039.730 &  1.060 & -0.650 &136.9 &149.8 & 96.8 &138.9 &  \nodata &139.8 &  \nodata &157.7 &  \nodata &   \nodata& HFS \\
  V  I &6081.400 &  1.050 & -0.580 &168.0 &175.1 &128.7 &182.4 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &   \nodata & HFS\\
  V  I &6081.400 &  1.050 & -0.580 &164.0 &\nodata  &123.8  &\nodata  &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &   \nodata & HFS\\
  V  I &6090.210 &  1.080 & -0.060 &  \nodata &  \nodata &131.7 &188.2 &  \nodata &  \nodata & 16.4 &  \nodata &  \nodata &   \nodata& HFS \\
  V  I &6090.210 &  1.080 & -0.060 &  \nodata &  \nodata &134.5 &\nodata &  \nodata &  \nodata & 12.2 &  \nodata &  \nodata &   \nodata & HFS\\
  V  I &6111.590 &  1.040 & -0.720 &  \nodata &  \nodata &117.6 &  \nodata &123.4 &  \nodata & 12.2 &  \nodata &  \nodata &   \nodata & HFS\\
  V  I &6119.500 &  1.060 & -0.320 &164.2 &  \nodata &125.4 &  \nodata & 66.3 &  \nodata &  8.2 &  \nodata &  \nodata &   \nodata& HFS \\
  V  I &6135.350 &  1.050 & -0.750 &158.0 &174.8 &110.6 &  \nodata &105.3 &  \nodata &  5.2 &  \nodata &  \nodata &   \nodata& HFS \\
  V  I &6199.140 &  0.290 & -1.300 &  \nodata &  \nodata &165.1 &  \nodata &155.0 &  \nodata & 14.3 &  \nodata &  \nodata &   \nodata & HFS\\
  V  I &6199.140 &  0.290 & -1.300 &  \nodata &  \nodata &165.2 &  \nodata &\nodata &  \nodata & \nodata  &  \nodata &  \nodata &   \nodata & HFS\\
  V  I &6216.430 &  0.280 & -0.810 &  \nodata &  \nodata &168.6 &  \nodata &163.6 &  \nodata & 14.0 &  \nodata &  \nodata &   \nodata& HFS \\
  V  I &6224.470 &  0.290 & -2.010 &  \nodata &  \nodata &112.0 &179.0 & 97.4 &  \nodata &  \nodata &  \nodata &  \nodata &   \nodata & HFS\\
  V  I &6233.170 &  0.280 & -2.070 &  \nodata &  \nodata & 95.1 &  \nodata & 84.9 &184.5 &  \nodata &  \nodata &  \nodata &   \nodata & HFS\\
  V  I &6251.760 &  0.290 & -1.340 &  \nodata &  \nodata &142.4 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &   \nodata & HFS\\
  V  I &6274.658 &  0.270 & -1.670 &  \nodata &174.1 &136.0 &  \nodata &141.5 &  \nodata & 13.1 &  \nodata &  \nodata &   \nodata& HFS \\
 V  I &6504.186 &  1.180 & -1.230 &116.6 &129.5 & 70.6 &  \nodata & 71.7 & 81.8 &  \nodata & 87.2 &  \nodata & 147.0& HFS \\

  V  I &6531.429 &  1.220 & -0.840 &131.6 &137.6 & 72.9 &143.3 &  \nodata &105.5 &  \nodata &135.2 &174.3& 162.4 & HFS\\
  V  I &6531.429 &  1.220 & -0.840 &121.0 &142.3  &76.1  & \nodata  &  \nodata &99.4  &  \nodata &\nodata &\nodata & \nodata & HFS\\
  V  I &6543.510 &  1.190 & -1.660 & 66.0 & 80.6 & 94.5 & 92.3 &  \nodata & 49.9 &  \nodata & 59.2 &142.6& 100.8& HFS \\
  V  I &6543.510 &  1.190 & -1.660 & 87.7 & 101.0 & \nodata &\nodata &  \nodata & 53.6 &  \nodata & \nodata  &\nodata & \nodata & HFS \\
  V  I &6812.356 &  1.040 & -2.110 & 69.5 & 91.3 & 36.0 &  \nodata &  \nodata & 51.0 & 39.5 & 56.8 &126.1&   \nodata & HFS\\
\\ 

Cr  I &5296.700 &  0.980 & -1.400 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata & 83.7 &  \nodata &  \nodata &   \nodata \\
 Cr  I &5296.700 &  0.980 & -1.400 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata & 65.8 &  \nodata &  \nodata &   \nodata \\
 Cr  I &5348.340 &  1.000 & -1.290 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata & 90.3 &  \nodata &  \nodata &   \nodata \\
 Cr  I &5787.930 &  3.320 & -0.080 &108.6 &113.2 & 95.9 &128.5 & 89.6 &114.7 & 22.2 &114.5 &162.0& 139.7 \\
 Cr  I &6330.096 &  0.940 & -2.920 &157.6 &  \nodata &123.1 &171.7 &107.6 &166.1 &  7.6 &  \nodata &  \nodata &   \nodata \\
 Cr  I &6881.716 &  3.440 & -0.570 & 82.7 &  \nodata &122.3 &  \nodata &  \nodata & 77.2 & 21.8 & 80.8 &  \nodata &   \nodata \\
 Cr  I &7400.188 &  2.900 & -0.110 &173.4 &  \nodata &  \nodata &  \nodata &  \nodata &128.8 & 53.3 &  \nodata &  \nodata &   \nodata \\
\\

Mn  I &5516.670 &  2.180 & -1.850 &  \nodata &  \nodata &  \nodata &  \nodata &\nodata & \nodata &  \nodata &135.6 &  \nodata &   \nodata & HFS\\
 Mn  I &6013.500 &  3.070 & -0.250 &SYN  &SYN  &SYN  &  SYN &  SYN &SYN & SYN  & SYN  &  \nodata &   \nodata& HFS \\
 Mn  I &6016.640 &  3.070 & -0.220 &SYN  &SYN  &SYN  &SYN &  SYN & SYN &  SYN &  SYN  &  \nodata &   \nodata& HFS \\
 Mn  I &6021.800 &  3.070 &  0.030 &SYN  &SYN &SYN  &SYN  &  SYN  &SYN &  SYN  & SYN  &  \nodata &   \nodata & HFS\\
 
\\
Co  I &5301.030 &  1.710 & -2.000 &  \nodata &116.0 &\nodata &  \nodata &107.7 &  \nodata &  8.0 &  \nodata &  \nodata &   \nodata & HFS\\
 Co  I &5483.350 &  1.710 & -1.410 &  \nodata &  \nodata &  \nodata &  \nodata &145.8 &  \nodata & 12.4 &  \nodata &  \nodata &   \nodata& HFS \\
 Co  I &5483.350 &  1.710 & -1.410 &  \nodata &  \nodata &  \nodata &  \nodata &\nodata &  \nodata & 13.6 &  \nodata &  \nodata &   \nodata& HFS \\
 Co  I &5530.710 &  1.710 & -2.060 &  \nodata &119.5 & 98.4 &\nodata &108.1 &\nodata  &  5.9 & \nodata &  \nodata & 159.2 & HFS\\
 Co  I &5647.230 &  2.280 & -1.560 & 85.1 & 89.5 & 73.1 &102.6 &  \nodata & 76.8 &149.8 & 75.5 &111.4& 115.0 & HFS\\
 Co  I &5647.230 &  2.280 & -1.560 & \nodata &\nodata & \nodata &\nodata&  \nodata & 73.5 &\nodata & \nodata &116.0& 104.6& HFS \\
 Co  I &6188.998 &  1.710 & -2.450 &113.4 &118.7 &107.5 &129.8 & 69.1 &107.1 &\nodata &  \nodata &  \nodata &   \nodata& HFS \\

Co  I &6188.998 &  1.710 & -2.450 &131.9 &\nodata &107.7  &120.9& 95.7  & \nodata &  \nodata &  \nodata &   \nodata &\nodata &HFS\\
 Co  I &6678.849 &  1.960 & -2.680 &  \nodata &133.0 & 91.2 &  \nodata &  \nodata & 58.5 &  \nodata & 74.0 &  \nodata &   \nodata & HFS\\
 Co  I &6678.849 &  1.960 & -2.680 &  \nodata &\nodata & 94.0 &  \nodata &  \nodata & 54.6 &  \nodata & \nodata &  \nodata &   \nodata & HFS\\
 Co  I &6770.970 &  1.880 & -1.970 &\nodata &\nodata&\nodata &  \nodata &126.8 &\nodata&  \nodata &\nodata &  \nodata &   \nodata& HFS \\
 Co  I &6814.961 &  1.960 & -1.900 &139.8 &161.8 &146.1 &158.5 &106.3 &131.5 & \nodata &153.6 &  \nodata &   \nodata & HFS\\
 Co  I &6814.961 &  1.960 & -1.900 &139.8 &\nodata&122.3 &\nodata &\nodata &108.0 & \nodata &114.5&  \nodata &   \nodata & HFS\\
Co  I &6872.440 &  2.010 & -1.590 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &121.3 &  \nodata &\nodata&  \nodata &   \nodata & HFS\\
Co  I &7417.390 &  2.040 & -2.070 &127.7 &121.8 & \nodata &  \nodata &  \nodata & 93.2 & \nodata &  \nodata &  \nodata &   \nodata & HFS\\
\\ 

Ni  I &4752.430 &  3.650 & -0.700 &  \nodata &  \nodata &  \nodata &  \nodata & 94.1 &  \nodata &  \nodata &  \nodata &186.7&   \nodata \\
 Ni  I &5003.730 &  1.680 & -2.800 &  \nodata &  \nodata &109.3 &125.3 & 66.8 &  \nodata &  9.9 &  \nodata &  \nodata &   \nodata \\
 Ni  I &5003.730 &  1.680 & -2.800 &  \nodata &  \nodata &101.9 &\nodata & \nodata &  \nodata & 13.9 &  \nodata &  \nodata &   \nodata \\
 Ni  I &5084.100 &  3.680 &  0.030 &116.5 &116.6 &108.5 &150.4 &122.8 &119.5 & 81.8 &  \nodata &  \nodata & 161.5 \\
 Ni  I &5084.100 &  3.680 &  0.030 & 99.7 &94.6 &\nodata  &\nodata &120.0 &113.8 &77.5 &  \nodata &  \nodata & 155.4 \\
 
Ni  I &5115.400 &  3.830 & -0.110 &  \nodata & 61.9 &142.3 & 97.8 &  \nodata &  \nodata &  \nodata &  \nodata &173.9& 135.0 \\
 Ni  I &5435.880 &  1.990 & -2.590 &109.6 &111.3 &  \nodata &  \nodata &125.0 &  \nodata & 25.1 &  \nodata &186.7& 174.1 \\
 Ni  I &5847.040 &  1.680 & -3.210 &117.5 &129.8 &  \nodata &138.3 & 98.1 &114.7 &  7.0 &120.2 &174.6& 174.5 \\
 Ni  I &6108.100 &  1.680 & -2.450 &171.3 &169.4 &123.8 &  \nodata &168.9 &  \nodata & 35.9 &  \nodata &  \nodata &   \nodata \\
 Ni  I &6128.900 &  1.680 & -3.330 &114.9 &110.9 &109.0 &140.4 & 81.7 &  \nodata &  \nodata &  \nodata &  \nodata &   \nodata \\
 Ni  I &6314.650 &  1.940 & -1.770 &148.2 &136.7 &114.0 &166.1 &142.3 &177.3 & 36.2 &  \nodata &  \nodata &   \nodata \\
 Ni  I &6327.604 &  1.680 & -3.150 &131.1 &134.0 &124.4 &163.7 &122.6 &151.7 & 11.4 &150.5 &  \nodata &   \nodata \\
 Ni  I &6339.118 &  4.150 & -0.550 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata & 83.7 & 21.7 & 88.6 &  \nodata &   \nodata \\
 Ni  I &6350.495 &  4.160 & -1.810 & 19.3 & 19.0 & 20.5 &  \nodata &  \nodata & 25.2 &  \nodata & 26.2 &  \nodata &  37.4 \\
 Ni  I &6366.491 &  4.170 & -0.950 &  \nodata &161.4 &136.8 &  \nodata &  \nodata & 73.2 & 12.3 & 76.4 &  \nodata &   \nodata \\
 Ni  I &6482.809 &  1.940 & -2.630 &130.9 &144.5 &122.4 &  \nodata &115.4 &139.8 &  8.0 &  \nodata &  \nodata &   \nodata \\
 
Ni  I &6532.880 &  1.930 & -3.390 & 84.7 & 93.5 & 78.3 &  \nodata &  \nodata & 85.3 &  7.0 & 86.1 &170.6& 157.4 \\
 Ni  I &6532.880 &  1.930 & -3.390 & 84.9 &101.2 & 94.5 &  \nodata &  \nodata & 85.5 &  \nodata  & \nodata &\nodata & \nodata \\

 Ni  I &6586.319 &  1.950 & -2.810 &122.6 &121.8 &119.6 &138.4 &100.6 &133.7 & 14.1 &  \nodata &187.0&   \nodata \\
 Ni  I &6643.638 &  1.680 & -2.300 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata & 52.6 &  \nodata &  \nodata &   \nodata \\
 Ni  I &6643.638 &  1.680 & -2.300 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata & 51.0 &  \nodata &  \nodata &   \nodata \\
 Ni  I &6767.784 &  1.830 & -2.170 &159.8 &174.9 &  \nodata &  \nodata &157.2 &  \nodata & 51.7 &  \nodata &  \nodata &   \nodata \\
 Ni  I &6772.321 &  3.660 & -0.980 & 71.8 & 72.0 & 86.8 &  \nodata &  \nodata & 80.5 & 22.3 & 74.2 &114.9&   \nodata \\
 Ni  I &6914.500 &  1.950 & -1.470 &161.8 &  \nodata &  \nodata &  \nodata &161.3 &  \nodata &  \nodata &  \nodata &  \nodata &   \nodata \\
 Ni  I &7062.900 &  1.950 & -3.500 &102.4 &  \nodata & 63.7 &115.3 & 75.9 & 79.8 &  \nodata & 86.4 &153.2& 145.6 \\
 Ni  I &7110.905 &  1.940 & -2.980 &135.5 &139.6 & 83.1 &133.4 &  \nodata &115.3 &  \nodata &118.5 &  \nodata & 181.7 \\
 Ni  I &7122.206 &  3.540 &  0.040 &158.8 &164.5 &  \nodata &146.5 &  \nodata &  \nodata & 81.3 &  \nodata &  \nodata &   \nodata \\
 Ni  I &7291.499 &  1.940 & -2.780 &179.7 &  \nodata &  \nodata &  \nodata &  \nodata &184.2 &  \nodata &  \nodata &  \nodata &   \nodata \\
 Ni  I &7393.609 &  3.610 & -0.270 &128.5 &129.0 & 77.8 &  \nodata &  \nodata &150.9 & 71.0 &154.4 &107.0&  88.5 \\
 Ni  I &7414.514 &  1.990 & -2.570 &161.8 &165.0 &168.3 &  \nodata &  \nodata &187.4 & 29.1 &  \nodata &  \nodata &   \nodata \\
 Ni  I &7422.286 &  3.630 & -0.140 &136.5 &129.6 &  \nodata &  \nodata &  \nodata &137.1 & 63.7 &  \nodata &  \nodata &   \nodata \\
 Ni  I &7522.778 &  3.660 & -0.400 &142.6 &143.1 &  \nodata &  \nodata &  \nodata &131.6 & 51.0 &  \nodata &  \nodata &   \nodata \\
 Ni  I &7525.118 &  3.630 & -0.520 &104.6 &113.3 &115.8 &  \nodata &  \nodata &105.4 & 41.0 &  \nodata &  \nodata & 180.1 \\
 Ni  I &7555.607 &  3.850 &  0.110 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &148.6 & 87.8 &  \nodata &  \nodata & 198.5 \\
 Ni  I &7555.607 &  3.850 &  0.110 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &122.2 & \nodata &  \nodata &  \nodata & \nodata \\
\\
Cu  I &5782.050 &  1.640 & -2.920 &SYN &SYN &SYN&SYN  &  SYN& \nodata& \nodata&SYN &\nodata&  \nodata& HFS\\
\\ 
 Y  I &6401.950 &  0.070 & -2.180 & 17.6 & 28.6 &  \nodata & 22.4 &  \nodata &  9.0 &  \nodata &  9.7 &  \nodata &  21.2 \\
  Y  I &6435.049 &  0.070 & -0.820 &103.0 &118.1 & 58.8 &  \nodata &  \nodata & 86.4 &  \nodata &  8.9 &184.6& 175.2 \\
\\  
Y II &4883.685 &  1.080 &  0.070 &  \nodata &  \nodata &156.0 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &   \nodata \\

 Y II &5087.420 &  1.080 & -0.170 &116.7 &119.0 &101.6 &114.1 &120.0 &133.6 & 77.5 &  \nodata &  \nodata & 155.4 \\
  Y II &5087.420 &  1.080 & -0.170 &106.9 &\nodata &\nodata &\nodata &\nodata &\nodata  & \nodata &  \nodata &  \nodata & \nodata  \\
  Y II &5200.420 &  0.990 & -0.570 &  \nodata &  \nodata &116.5 &  \nodata &  \nodata &  \nodata & 13.9 &  \nodata &  \nodata &   \nodata \\
  Y II &5509.910 &  0.990 & -1.010 &  \nodata &138.8 &  \nodata &170.4 & 78.5 &  \nodata & 78.1 &118.8 &199.2&   \nodata \\

Y II &6795.410 &  1.730 & -1.250 & 29.2 & 83.0 & 19.1 & 37.3 & 41.7 & 39.4 & 37.9 & 36.0 & 89.5&   \nodata \\
  Y II &6795.410 &  1.730 & -1.250 & 47.5 & \nodata &\nodata  &  \nodata & \nodata & \nodata  & \nodata  & \nodata  & \nodata  &   \nodata \\
  Y II &7450.320 &  1.750 & -0.780 & 25.5 &  \nodata &  \nodata &  \nodata &  \nodata & 42.0 & 26.9 &  \nodata & 88.4&  75.0 \\
\\ 

 Ba II &5853.688 &  0.600 & -1.010 & SYN& SYN&  SYN& \nodata&SYN &  SYN &  SYN& \nodata &\nodata&   SYN& HFS \\
\\
 La II &5114.510 &  0.240 & -1.030 &\nodata&\nodata &SYN  &\nodata& SYN &\nodata& \nodata& \nodata&  \nodata& \nodata& HFS\\
La II &6390.480 &  0.320 & -1.520 &SYN& SYN & SYN &SYN  & SYN & SYN& SYN & SYN&SYN& SYN& HFS\\
\\
Nd II &4959.190 &  0.060 & -0.800 &126.9 &  \nodata &  \nodata &  \nodata &119.4 &  \nodata & 57.9 &  \nodata &  \nodata &   \nodata \\
 Nd II &4959.190 &  0.060 & -0.800 &165.1 &  \nodata &  \nodata &  \nodata &\nodata &  \nodata & 66.5 &  \nodata &  \nodata &   \nodata \\

 Nd II &5092.800 &  0.380 & -0.610 &112.4 &121.8 & \nodata &100.8 &  \nodata &114.3 & 50.4 &  \nodata &197.5& 193.9 \\
 Nd II &5092.800 &  0.380 & -0.610 &113.8 &\nodata & \nodata &99.9   &  \nodata &104.0  & 52.9 &  \nodata &\nodata & 183.4 \\

 Nd II &5212.350 &  0.200 & -0.960 &159.6 &  \nodata &  \nodata &  \nodata & 85.4 &  \nodata & 37.4 &  \nodata &  \nodata &   \nodata \\
 Nd II &5249.590 &  0.980 &  0.220 & 85.2 &109.5 &  \nodata &187.7 & 94.3 &  \nodata &  \nodata &  \nodata &  \nodata &   \nodata \\
 Nd II &5249.590 &  0.980 &  0.220 &116.2 &\nodata &  \nodata &104.3   & \nodata &  \nodata &  \nodata &  \nodata &  \nodata &   \nodata \\
 Nd II &5255.520 &  0.200 & -0.670 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata & 71.5 &  \nodata &  \nodata &   \nodata \\
 Nd II &5255.520 &  0.200 & -0.670 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata & 69.3 &  \nodata &  \nodata &   \nodata \\
 Nd II &5293.180 &  0.820 &  0.100 &120.5 &  \nodata &  \nodata &147.0 & 95.6 &  \nodata & 83.7 &  \nodata &  \nodata &   \nodata \\
 Nd II &5319.820 &  0.550 & -0.190 &147.3 &142.5 &  \nodata &165.3 &120.2 &  \nodata & 82.7 &  \nodata &187.3&   \nodata \\
\\

 Sm II &4642.232 &  0.380 & -0.520 &  \nodata &  \nodata & SYN &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &   \nodata \\
\\
 Eu II &6437.698 &  1.320 & -0.270 &SYN& SYN &SYN&  \nodata & SYN & SYN &SYN& SYN&SYN &  \nodata& HFS \\
 Eu II &6645.127 &  1.380 &  0.200 & SYN& SYN& SYN &SYN & SYN& SYN &SYN& SYN&SYN&  SYN& HFS\\
\enddata
\tablecomments{~ Lines listed twice correspond to those measured in adjacent orders with overlapping wavelength coverage.  Unless noted as ``SYN'', all abundances are calculated with the listed EWs.  Abundances  that were calculated with hyperfine splitting of energy levels are noted as ``HFS'' in Column 15. References for line parameters are listed in Table \ref{tab:linetable_nf}.}
\end{deluxetable}

\clearpage

%\end{landscape}

\begin{deluxetable}{l|rr|rr}
\centering
\tablecolumns{5}
\tablewidth{0pc}
\tablecaption{Comparison of Cluster IL to Stellar Results \label{tab:starsvsil}}
\tablehead{
\colhead{Cluster}&\multicolumn{2}{c}{Neutral}&\multicolumn{2}{c}{Ionized}\\
&
\colhead{Offset} &\colhead{Scatter} &\colhead{Offset} &\colhead{Scatter}}

\startdata

NGC 1978	 & -0.08	&   0.40   &  0.05 & 0.33   \\
NGC 1866	&-0.05 	&  0.17   &     0.16    & 0.22  \\
NGC 1711	& 0.17	&    0.18  & \nodata & \nodata       \\
NGC 2100 	& -0.07 	&  0.29  &   0.03  & 0.26    \\

\enddata

\end{deluxetable}

\begin{deluxetable}{rrrrr}
\tablecolumns{5}
\tablewidth{0pc}
\tablecaption{NGC 2019 Abundances \label{tab:abundance_table_2019}}
\tablehead{
\colhead{Species}  &\colhead{log$_{10}\epsilon($X$)$} & \colhead{$\sigma_{\rm{lines}}$}  & \colhead{[X/Fe]\tablenotemark{1}}& \colhead{$N_{\rm{lines}}$} }
\startdata
 O  I &    \nodata &   Lim &   $<$1.00&      1  \\
 Na  I &    5.00&   0.17&    0.50&      3  \\
 Mg  I &    6.03&   0.17&    0.17&      4  \\
 Al  I &    5.35&   0.19&    0.65&      1  \\
 Si  I &    5.93&   0.02&    0.09&      2  \\
 Ca  I &    4.85&   0.05&    0.21&     16  \\
 Sc II &    1.48&   0.13&    0.09&      5  \\
 Ti  I &    3.38&   0.09&    0.15&     12  \\
 Ti II &    3.36&   0.14&    0.13&      8  \\
 V  I &    2.35&   0.24&    0.02&      3  \\
 Cr  I &    4.03&   0.07&    0.06&      8  \\
 Mn  I &    3.61&   0.11&   -0.10&      6  \\
 Fe  I &    5.83&   0.03&   -1.67&     49  \\
 Fe II &    5.85&   0.04&   -1.65&      5  \\
 Co  I &    3.39&   0.30&    0.14&      2  \\
 Ni  I &    4.50&   0.07&   -0.06&     16  \\
 Sr II &   -0.15&   0.40&   -1.40&      1  \\
  Y II &   -0.06&   0.25&   -0.60&      1  \\
 Ba II &    0.57&   0.09&    0.07&      5  \\
 La II &    -0.14&   0.19&    0.40&      1  \\
 Nd II &    0.48&   0.21&    0.70&      2  \\
 Sm II &    0.14&   0.40&   0.8&         1  \\
 Eu II &   -0.45&   0.38&    0.70&      1  \\
\enddata
\tablenotetext{1}{For Fe this quantity is [Fe/H].}
\tablecomments{The error in the mean for $N_{\rm{lines}}$ is defined as $\sigma_{\rm{lines}}=\sigma_{\rm{X}}/\sqrt{N_{\rm{lines}}-1}$.   }
\end{deluxetable}

\begin{deluxetable}{rrrrr}
\tablecolumns{5}
\tablewidth{0pc}
\tablecaption{NGC 2005 Abundances \label{tab:abundance_table_2005}}
\tablehead{
\colhead{Species}  &\colhead{log$_{10}\epsilon($X$)$} & \colhead{$\sigma_{\rm{lines}}$}  & \colhead{[X/Fe]\tablenotemark{1}}& \colhead{$N_{\rm{lines}}$} }
\startdata
 O  I &    \nodata&   Lim&    $<$1.00&      1  \\
 Na  I &    5.03&   0.14&    0.40&      2  \\
 Mg  I &    5.99&   0.20&   -0.00&      1  \\
 Ca  I &    5.04&   0.08&    0.27&      6  \\
 Sc II &    1.93&   0.30&    0.42&      1  \\
 Ti  I &    4.08&   0.47&    0.72&      2  \\
 Ti II &    3.99&   0.18&    0.63&      8  \\
 Cr  I &    4.19&   0.18&    0.09&      3  \\
 Mn  I &    3.77&   0.09&   -0.08&      2  \\
 Fe  I &    5.96&   0.04&   -1.54&     34  \\
 Fe II &    6.23&   0.03&   -1.27&      4  \\
 Ni  I &    4.80&   0.10&    0.11&      3  \\
 Ba II &    1.10&   0.30&    0.47&      1  \\
\enddata

\end{deluxetable}

\clearpage
\begin{deluxetable}{rrrrr}
\tablecolumns{5}
\tablewidth{0pc}
\tablecaption{NGC 1916 Abundances \label{tab:abundance_table_1916}}
\tablehead{
\colhead{Species}  &\colhead{log$_{10}\epsilon($X$)$} & \colhead{$\sigma_{\rm{lines}}$}  & \colhead{[X/Fe]\tablenotemark{1}}& \colhead{$N_{\rm{lines}}$} }
\startdata
 O  I &    \nodata &   Lim&    $<$1.00&      1  \\
 Na  I &    5.33&   0.28&    0.70&      2  \\
 Mg  I &    5.67&   0.20&    0.32&      1  \\
 Al  I &    5.53&   0.18&    0.70&      1  \\
 Si  I &    6.62&   0.18&    0.65&      2  \\
 Ca  I &    5.15&   0.10&    0.38&      7  \\
 Sc II &    1.70&   0.08&    0.19&      2  \\
 Ti  I &    3.91&   0.16&    0.55&      2  \\
 Ti II &    4.34&   0.19&    0.98&      6  \\
 Cr  I &    4.20&   0.12&    0.10&      5  \\
 Mn  I &    3.74&   0.05&   -0.10&      6  \\
 Fe  I &    5.96&   0.04&   -1.54&     50  \\
 Fe II &    6.49&   0.11&   -1.01&      3  \\
 Ni  I &    4.69&   0.07&    0.00&      7  \\
 Sr II &    0.84&   0.40&   -0.59&      1  \\
  Y II &    0.73&   0.20&    0.06&      1  \\
 Ba II &    0.78&   0.30&    0.15&      2  \\
Nd II &    0.61&   0.19&    0.70&      1  \\
 Eu II &   0.21&   0.20&    0.70&      1  \\
\enddata
\end{deluxetable}

\begin{deluxetable}{rrrrrrr}
\tablecolumns{7}
\tablewidth{0pc}
\tablecaption{NGC 1718 Abundances \label{tab:abundance_table_1718}}
\tablehead{
\colhead{Species}  &\colhead{log$_{10}\epsilon($X$)$} & \colhead{$\sigma_{\rm{lines}}$}& \colhead{$\sigma_{\rm{age}}$}  &\colhead{$\sigma_{\rm{Tot}}$}& \colhead{[X/Fe]\tablenotemark{1}}& \colhead{$N_{\rm{lines}}$}\\ \colhead{} & \colhead{} }
\startdata
 Na  I &    5.52&   0.16&   0.15&   0.22&    0.05&      3  \\
 Mg  I &    5.93&   0.30&      \nodata& 0.30 &  -0.90&      2  \\
 Al  I &    5.82&   0.20&      \nodata&  0.30 &  0.15&      1  \\
 Ca  I &    5.47&   0.25&   0.05&   0.25&   -0.14&      3  \\
 Sc II &    2.42&   0.13&   0.13&   0.18&   -0.39&      1  \\
 Ti  I &    4.90&   0.01&   0.06&   0.06&    0.70&      3  \\

 Cr  I &    5.19&   0.30 &   \nodata &  0.30 &    0.25&      1  \\
 Mn  I &    4.64&   0.08&   0.13&   0.15&   -0.05&      2  \\
 Fe  I &    6.80&   0.04&   0.03&   0.05&    -0.70  & 69\\
 Fe II &    7.24&   0.17&   0.06&   0.18&    -0.26  & 4 \\
 Ni  I &    5.62&   0.25&   0.14&   0.29&    0.09&      3  \\
  Y II &    1.46&   0.30&    \nodata& 0.30 &  -0.05&      1  \\
 Ba II &    1.67&   0.30&      \nodata&  0.30 &  0.20&      1  \\
\enddata

\end{deluxetable}

 \begin{deluxetable}{rrrrrrr}
\tablecolumns{7}
\tablewidth{0pc}
\tablecaption{NGC 1978 Abundances \label{tab:abundance_table_1978}}
\tablehead{
\colhead{Species}  &\colhead{log$_{10}\epsilon($X$)$} & \colhead{$\sigma_{\rm{lines}}$}& \colhead{$\sigma_{\rm{age}}$}  &\colhead{$\sigma_{\rm{Tot}}$}& \colhead{[X/Fe]\tablenotemark{1}}& \colhead{$N_{\rm{lines}}$}\\ \colhead{} & \colhead{} }
\startdata
 Na  I &    5.07&   0.30&   \nodata&   0.30&   -0.57&      3  \\
 Mg  I &    6.95&   0.30&  \nodata& 0.30&    -0.05&      1  \\
 Al  I &    \nodata&   Lim&   Lim&   Lim&   $<$-0.15&      1  \\
 Ca  I &    5.81&   0.23&   0.06&   0.24&    0.03&      5  \\
 Ti  I &    4.17&   0.27&   0.09&   0.29&   -0.20&      4  \\
 Ti II &    4.98&   0.22&   0.21&   0.31&    0.16&      2  \\
  V  I &    3.64&   0.31&   0.12&   0.33&    0.17&      3  \\
 Mn  I &    4.72&   0.14&   0.06&   0.15&   -0.14&      5  \\
 Fe  I &    6.96&   0.06&   0.18&   0.19 &-0.54&     36\\
 Fe II &    7.55&   0.09&   0.11&  0.14 &  0.05&    4\\
 Ni  I &    5.57&   0.30&      \nodata& 0.3&   -0.10&      1  \\
  Y II &    2.08&   0.30&  \nodata& 0.30   &    0.40&      1  \\
 Ba II &    2.54&   0.20&  \nodata& 0.20&      0.90&      1  \\
 La II &    1.25&   0.16&  \nodata& 0.16&       0.65&      1  \\
 Nd II &    1.40&   0.30&   \nodata&0.30&       0.48&      1  \\
\enddata

\end{deluxetable}

\begin{deluxetable}{rrrrrrr}
\tablecolumns{7}
\tablewidth{0pc}
\tablecaption{NGC 1866 Abundances \label{tab:abundance_table_1866}}
\tablehead{
\colhead{Species}  &\colhead{log$_{10}\epsilon($X$)$} & \colhead{$\sigma_{\rm{lines}}$}& \colhead{$\sigma_{\rm{age}}$}  &\colhead{$\sigma_{\rm{Tot}}$}& \colhead{[X/Fe]\tablenotemark{1}}& \colhead{$N_{\rm{lines}}$}\\ \colhead{} & \colhead{} }
\startdata
 O  I &    8.83&    0.30     &    \nodata  &   0.30&    0.20&      2  \\

 Na  I &    5.58&   0.20&   \nodata &   0.20&    0.23&      3  \\
 Mg  I &    6.91&   0.14&   0.14&   0.20&   -0.27&      3  \\
 Al  I &    6.93&   0.25&   \nodata&   0.25&   -0.08&      1  \\
 Si  I &    7.50&   0.11&   \nodata &   0.11&    0.34&      3  \\
 Ca  I &    6.14&   0.06&   0.14&   0.15&    0.18&      7  \\
 Ti  I &    5.00&   0.17&   0.13&   0.22&    0.45&      2  \\
 Ti II &    5.01&   0.10&   0.19&   0.21&    0.31&      2  \\
  V  I &    3.59&   0.22&   0.06&   0.23&   -0.06&      2  \\
Fe  I &    7.23&   0.04&   0.16&   0.16& -0.27  &    50\\
 Fe II &    7.27&   0.14&   0.11&  0.18&   -0.23&     8\\
 Ni  I &    5.72&   0.09&   0.09&   0.13&   -0.16&      7  \\

Cu I & 2.95 & 0.13 & 0.11 & 0.17 & -0.91 & 2 \\
  Y II &    1.95&   0.20&   \nodata&   0.20&    0.10&      1  \\

 Ba II &    2.90&   0.06&   0.14&   0.15&    0.94&      2  \\
 La II &    1.56&   0.04&   0.06&   0.07&    0.71&      2  \\
 Nd II &    2.14&   0.29&   \nodata&   0.29&    1.05&      2  \\
 Sm II &    1.18&   0.30&   \nodata&   0.30&    0.70&      1  \\
 Eu II &    0.82&   0.31&   \nodata &   0.31&    0.66&      1  \\
\enddata

\end{deluxetable}

\begin{deluxetable}{rrrrrrr}
\tablecolumns{7}
\tablewidth{0pc}
\tablecaption{NGC 1711 Abundances \label{tab:abundance_table_1711}}
\tablehead{
\colhead{Species}  &\colhead{log$_{10}\epsilon($X$)$} & \colhead{$\sigma_{\rm{lines}}$}& \colhead{$\sigma_{\rm{age}}$}  &\colhead{$\sigma_{\rm{Tot}}$}& \colhead{[X/Fe]\tablenotemark{1}}& \colhead{$N_{\rm{lines}}$}\\ \colhead{} & \colhead{} }
\startdata
 Ca  I &    5.71&   0.30&   0.30&   0.43&   -0.03&      5  \\
 Mn  I &    4.71&   0.12&   0.12&   0.17&   -0.11&      3  \\
 Fe  I &    6.93&   0.08&   0.07&   0.11&   -0.57&    25 \\
 Fe II &    6.62&   0.18&   0.05&   0.19&   -0.88&     4 \\
 Ni  I &    5.90&   0.05&   0.07&   0.09&    0.24&      5  \\
 Eu II &    0.47&   0.40&   \nodata&   0.40&    0.50&      1  \\
\enddata

\end{deluxetable}

\begin{deluxetable}{rrrrrrr}
\tablecolumns{7}
\tablewidth{0pc}
\tablecaption{NGC 2100 Abundances \label{tab:abundance_table_2100}}
\tablehead{
\colhead{Species}  &\colhead{log$_{10}\epsilon($X$)$} & \colhead{$\sigma_{\rm{lines}}$}& \colhead{$\sigma_{\rm{age}}$}  &\colhead{$\sigma_{\rm{Tot}}$}& \colhead{[X/Fe]\tablenotemark{1}}& \colhead{$N_{\rm{lines}}$}\\ \colhead{} & \colhead{} }
\startdata
Al  I &    5.67&   0.20&   \nodata&   0.20&   -0.55&      2  \\
 Si  I &    7.56&   0.30&   \nodata&   0.30&    0.20&      2  \\
 Ca  I &    6.16&   0.29&   \nodata&   0.29&   -0.19&     10  \\
 Ti  I &    5.09&   0.36&   \nodata&   0.36&    0.16&      5  \\
 Ti II &    4.42&   \nodata&   \nodata&  0.36&   -0.16&      1  \\
  V  I &    4.22&   0.42&   \nodata&   0.41&    0.19&      9  \\
 Cr  I &    5.41&   0.39&   \nodata&   0.39&   -0.26&      4  \\
 Mn  I &    4.65&   0.25&   \nodata&   0.25&   0.77&      5  \\
 Fe  I &    7.53&   0.08&   \nodata&   0.08&   0.03&    30\\
 Fe II &    7.18&   0.22&   \nodata&   0.22&   -0.32&     5\\
 Ni  I &    6.28&   0.22&   \nodata&   0.22&    0.01&      9  \\
  Y II &    \nodata &   Lim&   Lim&   Lim&   $<$-0.00&      1  \\
 Ba II &    2.08&   0.30&   \nodata&   0.30&    0.22&      1  \\
Sm II &    1.86&   0.40&   \nodata&   0.40&    1.00&      1  \\
 Eu II &    0.77&   0.30&   \nodata&   0.30&    0.40&      1  \\
\enddata

\end{deluxetable}

\clearpage

%\begin{landscape}
\begin{deluxetable}{ll|ll|lll|lll|ll}
\tablecolumns{12}
\tablewidth{0pc}
\tablecaption{Abundance Ratios Measured in Individual Cluster Stars\label{tab:abundance_table_stars}}
\tablehead{
\colhead{Species}  && \colhead{1978-737}  & \colhead{1978-730}& \colhead{1866-954} & \colhead{1866-1653} &\colhead{1866-1667} & \colhead{1711-831} & \colhead{1711-1194} & \colhead{1711-988} & \colhead{2100-c12} & \colhead{2100-b22}   }
\startdata
 O I  &               [O/Fe] &   0.26 &   0.35 &   0.29 &   0.31 &   0.13 &   0.17 &   0.26 &   $-$0.09 &   \nodata &   0.03   \\
      &             $\sigma$ &   0.10 &   0.20 &   0.10 &   0.10 &   0.10 &   0.10 &   0.20 &   0.10 &  \nodata &   0.20   \\
      &     N$_{\rm{Lines}}$ &   1 &   1 &   1 &   1 &  1 &   1 &   1 &   1 &   0 &   1   \\
                 \\  
Na I  &              [Na/Fe] &   0.11 &  -0.01 &   0.12 &   0.17 &   0.16 &   0.37 &   0.45 &   0.33 &   0.44 &   0.18   \\
      &             $\sigma$ &   0.07 &   0.06 &   0.07 &   0.12 &   0.06 &   0.08 &   0.00 &   0.11 &   0.02 &   0.15   \\
      &     N$_{\rm{Lines}}$ &   3 &   4 &   2 &   5 &   4 &   4 &   2 &   4 &   2 &   2   \\
                 \\  
Mg I  &              [Mg/Fe] &  -0.04 &   0.03 &  -0.11 &   0.06 &   0.13 &  -0.00 &   0.17 &  -0.07 &  -0.13 &  -0.18   \\
      &             $\sigma$ &   0.14 &   0.00 &   0.14 &   0.09 &   0.03 &   0.10 &   0.21 &   0.03 &   0.13 &   0.05   \\
      &     N$_{\rm{Lines}}$ &   3 &   3 &   2 &   3 &   3 &   3 &   3 &   3 &   2 &   3   \\
                 \\  
Al I  &              [Al/Fe] &   0.04 &  -0.04 &  -0.01 &   \nodata&   0.25 &   0.12 &   0.26 &  -0.14 &   0.06 &  -0.16   \\
      &             $\sigma$ &   0.06 &   0.13 &   0.08 &   \nodata&   0.07 &   0.04 &   0.11 &   0.15 &   0.05 &   0.10   \\
      &     N$_{\rm{Lines}}$ &   4 &   3 &   2 &   0 &   2 &   3 &   2 &   1 &   2 &   3   \\
                 \\  
Si I  &              [Si/Fe] &   0.02 &   0.13 &   0.06 &   0.14 &   0.13 &   0.22 &   0.13 &   0.27 &   0.09 &   0.21   \\
      &             $\sigma$ &   0.11 &   0.07 &   0.12 &   0.18 &   0.14 &   0.05 &   0.05 &   0.04 &   0.05 &   0.07   \\
      &     N$_{\rm{Lines}}$ &   7 &   9 &   8 &   2 &   3 &  16 &   9 &  11 &   7 &   7   \\
                 \\  
Ca I  &              [Ca/Fe] &   0.19 &  -0.00 &   0.07 &  -0.09 &   0.19 &  -0.00 &   0.00 &   0.34 &   0.22 &  -0.25   \\
      &             $\sigma$ &   0.07 &   0.09 &   0.04 &   0.10 &   0.08 &   0.06 &   0.20 &   0.05 &   0.05 &   0.10   \\
      &     N$_{\rm{Lines}}$ &   8 &   9 &   9 &   5 &  11 &   9 &   3 &  14 &   3 &   4   \\
                 \\  
Sc I  &              [Sc/Fe] &   0.55 &   \nodata &   0.11 &  -0.33 &   0.57 &   0.22 &   \nodata &    \nodata &   \nodata&  \nodata \\
      &             $\sigma$ &   \nodata &   \nodata&    \nodata &    \nodata&    \nodata &  \nodata &  \nodata&  \nodata&   \nodata&   \nodata \\
      &     N$_{\rm{Lines}}$ &   1 &   0 &   1 &   1 &   1 &   1 &   0 &   0 &   0 &   0   \\
                 \\  
Sc II &              [Sc/Fe] &   0.14 &   0.11 &   0.27 &   0.33 &   0.24 &   0.25 &   0.22 &   0.41 &   0.14 &  -0.31   \\
      &             $\sigma$ &   0.12 &   0.08 &   0.10 &   0.14 &   0.08 &   0.06 &   0.14 &   0.07 &   \nodata &   0.20   \\
      &     N$_{\rm{Lines}}$ &   5 &   7 &   5 &   5 &   6 &   7 &   3 &   4 &   1 &   1   \\
                 \\  
Ti I  &              [Ti/Fe] &   0.55 &   0.62 &   0.24 &   0.34 &   0.59 &   0.19 &   0.21 &   0.24 &   0.08 &  -0.02   \\
      &             $\sigma$ &   0.07 &   0.10 &   0.09 &   0.07 &   0.07 &   0.06 &   0.14 &   0.04 &   0.17 &   0.07   \\
      &     N$_{\rm{Lines}}$ &  16 &  15 &  15 &  17 &  17 &  21 &   6 &  20 &   8 &  11   \\
                 \\  
Ti II &              [Ti/Fe] &   0.22 &   0.65 &   0.35 &    \nodata&  \nodata&   0.25 &   0.37 &  -0.03 &  -0.06 &   0.03   \\
      &             $\sigma$ &  \nodata &   0.38 &   0.12 &   \nodata&  \nodata&   0.13 &   0.04 &   0.05 &   0.05 &   0.04   \\
      &     N$_{\rm{Lines}}$ &   1 &   2 &   5 &   0 &   0 &   4 &   2 &   2 &   2 &   2   \\
                 \\  
 V I  &               [V/Fe] &   0.06 &   0.06 &  -0.08 &  -0.04 &   0.47 &  -0.18 &   0.05 &   0.02 &  -0.14 &  -0.31   \\
      &             $\sigma$ &   0.04 &   0.08 &   0.03 &   0.08 &   0.16 &   0.04 &   0.05 &   0.06 &   0.19 &   0.11   \\
      &     N$_{\rm{Lines}}$ &   9 &   9 &  17 &   8 &   7 &   6 &   4 &   5 &   3 &   3   \\
                 \\  
Cr I  &              [Cr/Fe] &   0.12 &   0.14 &    \nodata &  -0.11 &   0.19 &  -0.06 &   0.03 &   0.05 &  -0.10 &  -0.28   \\
      &             $\sigma$ &   0.06 &   0.20 &   \nodata&   0.15 &   0.08 &   0.04 &   0.03 &   0.07 &   0.07 &   0.19   \\
      &     N$_{\rm{Lines}}$ &   4 &   1 &   0 &   2 &   2 &   4 &   2 &   7 &   2 &   2   \\
                 \\  
Mn I  &              [Mn/Fe] &  -0.32 &  -0.41 &  -0.38 &  -0.41 &  -0.28 &  -0.18 &   0.06 &  -0.35 &  \nodata &    \nodata  \\
      &             $\sigma$ &   0.06 &   0.05 &   0.04 &   0.07 &   0.05 &   0.06 &   0.11 &   0.05 &    \nodata&   \nodata  \\
      &     N$_{\rm{Lines}}$ &   3 &   3 &   3 &   3 &   3 &   3 &   3 &   4 &   0 &   0   \\
                 \\  
Co I  &              [Co/Fe] &  -0.01 &   0.21 &   0.20 &  -0.10 &   0.48 &  -0.14 &  -0.04 &  -0.10 &  -0.35 &  -0.26   \\
      &             $\sigma$ &   0.05 &   0.17 &   0.07 &   0.06 &   0.11 &   0.06 &   0.11 &   0.13 &   0.03 &   0.14   \\
      &     N$_{\rm{Lines}}$ &   5 &   7 &   8 &   4 &   7 &   9 &   4 &   4 &   2 &   3   \\
                 \\  
Ni I  &              [Ni/Fe] &  -0.01 &   0.12 &  -0.11 &  -0.25 &  -0.04 &  -0.10 &   0.07 &  -0.19 &  -0.10 &  -0.28   \\
      &             $\sigma$ &   0.07 &   0.06 &   0.09 &   0.10 &   0.09 &   0.05 &   0.08 &   0.05 &   0.13 &   0.08   \\
      &     N$_{\rm{Lines}}$ &  25 &  22 &  13 &  10 &  15 &  26 &  11 &  27 &   7 &  12   \\
                 \\  
Cu I  &              [Cu/Fe] &  -0.64 &  -0.95 &  -0.81 &  -0.79 &  -1.00 &  \nodata&    \nodata&  -0.79 &   \nodata&   \nodata  \\
      &             $\sigma$ &   0.20 &   0.25 &   0.20 &   0.20 &   0.20 &    \nodata&  \nodata&   0.25 &   \nodata&   \nodata  \\
      &     N$_{\rm{Lines}}$ &   1 &   1 &   1 &   1 &   1 &   0 &   0 &   1 &   0 &   0   \\
                 \\  
 Y I  &               [Y/Fe] &   0.22 &   0.14 &   0.09 &   0.32 &    \nodata&  -0.07 &   0.04 &    \nodata&   0.13 &  -0.13   \\
      &             $\sigma$ &   0.02 &   0.16 &   0.11 &   0.20 &   \nodata&   0.04 &   0.03 &    \nodata&   \nodata &   0.02   \\
      &     N$_{\rm{Lines}}$ &   2 &   2 &   2 &   1 &   0 &   3 &   2 &   0 &   1 &   3   \\
                 \\  
Y II  &               [Y/Fe] &  -0.09 &   0.75 &  -0.16 &   0.30 &   0.47 &   0.10 &   0.29 &  -0.14 &   0.25 &   0.40   \\
      &             $\sigma$ &   0.17 &   0.20 &   0.19 &   0.15 &   0.20 &   0.12 &   0.05 &   0.18 &   0.19 &   0.15   \\
      &     N$_{\rm{Lines}}$ &   5 &   5 &   3 &   1 &   1 &   5 &   3 &   3 &   3 &   1   \\

                 \\  
Ba II &              [Ba/Fe] &   0.77 &   0.88 &   0.90 &    \nodata&   0.52 &   1.04 &   1.09 &   \nodata&    \nodata &   0.86   \\
      &             $\sigma$ &   0.25 &   0.20 &   0.08 &   \nodata &   0.30 &   0.25 &   0.25 &  \nodata &  \nodata&   0.20   \\
      &     N$_{\rm{Lines}}$ &   1 &   1 &   1 &   0 &   1 &   1 &   1 &   0 &   0 &   1   \\
                 \\  
La II &              [La/Fe] &   0.42 &   0.31 &   0.54 &   0.64 &   0.40 &   0.67 &   0.62 &   0.41 &   0.60 &   0.29   \\
      &             $\sigma$ &   0.20 &   0.20 &   0.10 &   0.15 &   0.18 &   0.15 &   0.15 &   0.10 &   0.20 &   0.20   \\
      &     N$_{\rm{Lines}}$ &   1 &   1 &   2 &   1 &   2 &   1 &   1 &   1 &   1 &   1   \\
                 \\  

Nd II &              [Nd/Fe] &   1.04 &   1.15 &   \nodata &   0.87 &   0.86 &   0.51 &  \nodata&   0.36 &   0.64 &   0.44   \\
      &             $\sigma$ &   0.18 &   0.18 &   \nodata&   0.28 &   0.12 &   0.12 &   \nodata&   0.06 &  \nodata &   0.09   \\
      &     N$_{\rm{Lines}}$ &   9 &   3 &   0 &   6 &   5 &   2 &   0 &  9 &   1 &   2   \\
                 \\  
Sm II &              [Sm/Fe] &    \nodata &    \nodata&   1.08 &    \nodata &   \nodata &    \nodata &   \nodata &   \nodata&   \nodata &   \nodata  \\
      &             $\sigma$ &   \nodata &  \nodata&   0.07 &   \nodata &    \nodata &    \nodata&    \nodata &   \nodata&   \nodata&   \nodata  \\
      &     N$_{\rm{Lines}}$ &   0 &   0 &   1 &   0 &   0 &   0 &   0 &   0 &   0 &   0   \\
                 \\  
Eu II &              [Eu/Fe] &   0.29 &   0.16 &   0.33 &   0.64 &   0.17 &   0.40 &   0.52 &   0.19 &   0.45 &   0.29   \\
      &             $\sigma$ &   0.18 &   0.10 &   0.14 &   0.20 &   0.18 &   0.18 &   0.14 &   0.18 &   0.21 &   0.10   \\
      &     N$_{\rm{Lines}}$ &   2 &   2 &   2 &   1 &   2 &   2 &   2 &   2 &   2 &   1   \\
\enddata
\tablenotetext{1}{For Fe this quantity is [Fe/H].  }
\tablecomments{Uncertainties are defined as $\sigma=\sigma_{\rm{X}}/\sqrt{N_{\rm{lines}}-1}$.   }
\end{deluxetable}

\clearpage

%\end{landscape}

%\clearpage
\begin{deluxetable}{r|r|r}
\centering
\tablecolumns{5}
\tablewidth{0pc}
\tablecaption{Mean IL $\alpha$ Abundances for Milky Way Training Set and Old LMC GCs  \label{tab:alpha_table}}
\tablehead{
\colhead{}&\colhead{Milky Way}&\colhead{LMC ($>$10 Gyr)}}
\startdata

$[$Ca/Fe$]$	 & $+$0.35 $\pm$	0.08 	&$+$0.29 $\pm$ 0.09\\
$[$Ti/Fe$]$	& $+$0.46 $\pm$	0.15 	&$+$0.55 $\pm$ 0.37\\
$[$Si/Fe$]$	& $+$0.52 $\pm$	0.20		&$+$0.37 $\pm$ 0.40  \\
%$[$Mg/Fe$]$ 	& $+$0.18 $\pm$	0.39		&$+$0.16 $\pm$ 0.16 \\

\hline
\\
%$[$$\alpha$$_{\rm{CaTiSiMg}}$/Fe$]$ & $+$0.38 $\pm$	0.15	&$+$0.34 $\pm$ 0.16\\
$[$$\alpha$$_{\rm{CaTiSi}}$/Fe$]$	& $+$0.44 $\pm$	0.09	&$+$0.40 $\pm$ 0.13\\

\enddata

\end{deluxetable}
